AgentHPOBench: A Benchmark For Evaluating LLM Agents as Sequential Hyperparameter Optimizers

As LLMs evolve from code completion systems into autonomous scientific agents, evaluating their ability to conduct experiments has become increasingly important. Existing benchmarks typically focus on static code generation, paper replication, or final answer correctness, but do not directly assess whether agents can interpret experimental evidence and use it to guide subsequent hyperparameter decisions. To address this gap, we introduce AgentHPOBench, a sequential benchmark comprising 30 executable machine learning tasks across seven research categories. Each task begins with a validated baseline run, after which an agent performs several sequential interventions. At each step, the agent observes the accumulated configurations, metrics, and logs before proposing the next valid configuration. We evaluate 12 widely used agents and conventional HPO baselines under a unified protocol. The results show that current agents exhibit measurable experimental optimization ability across domains, but still face clear limitations in sustained iterative refinement, complex log diagnosis, and consistent progress toward reported reference performance.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 6.053 & 5.868 & 5.931 & 5.931 & 6.057 & 6.053 & 5.931 & 5.931 & 5.931 & 5.931 & 5.931 & 5.931 \\
ConvKAN CIFAR-10 & 26.883 & 23.183 & 24.917 & 27.930 & 33.660 & 17.647 & 38.370 & 26.250 & 39.730 & 25.180 & 27.370 & 13.950 \\
Open-R1 MATH-500 & 2.200 & 17.600 & 15.133 & 2.200 & 21.600 & 18.133 & 45.000 & 45.000 & 1.800 & 1.800 & 2.200 & 46.000 \\
Room Selector Tuning & 0.195 & 0.379 & 0.161 & 0.057 & 0.448 & 0.276 & 0.517 & 1.000 & 0.000 & 0.000 & 0.414 & 0.862 \\
Uni2TS ETTh1 Forecasting & 1.141 & 0.398 & 0.398 & 1.151 & 0.398 & 1.179 & 0.375 & 0.375 & 1.150 & 1.248 & 1.131 & 0.375 \\
TimesFM Long Horizon & 0.511 & 0.509 & 0.524 & 0.509 & 0.511 & 0.511 & 0.509 & 0.509 & 0.551 & 0.551 & 0.551 & 0.509 \\
ModernBERT MNLI & 39.803 & 35.446 & 41.481 & 40.051 & 50.382 & 35.446 & 35.446 & 35.446 & 35.446 & 35.446 & 35.446 & 35.446 \\
AirBench CIFAR-10 & 89.170 & 89.303 & 89.580 & 89.170 & 89.720 & 88.757 & 89.190 & 89.010 & 89.220 & 89.220 & 89.090 & 88.570 \\
NoisyGL Cora GCN & 67.733 & 67.900 & 67.467 & 67.733 & 66.400 & 67.600 & 70.000 & 69.200 & 70.000 & 70.000 & 70.000 & 68.600 \\
TabMini Promoters & 0.896 & 0.958 & 0.800 & 0.896 & 0.930 & 0.868 & 0.925 & 0.928 & 0.928 & 0.928 & 0.928 & 0.956 \\
Adult Tabular Diffusion & 85.560 & 85.560 & 85.560 & 85.560 & 85.918 & 85.560 & 87.224 & 86.548 & 85.519 & 85.519 & 85.519 & 87.454 \\
xLSTM Parity & 0.017 & -0.031 & 0.021 & 0.017 & -0.009 & 0.021 & -0.021 & -0.021 & 0.011 & 0.011 & 0.011 & 0.021 \\
VBLL Yacht Regression & 1.754 & 1.776 & 1.754 & 1.754 & 1.754 & 1.754 & 1.663 & 0.530 & 0.657 & 0.657 & 0.657 & 0.465 \\
TabM California Housing & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.133 & 0.127 \\
ABLkit HWF Reasoning & 97.350 & 97.333 & 97.500 & 97.733 & 95.800 & 97.317 & 97.450 & 97.050 & 96.550 & 96.900 & 97.350 & 97.150 \\
tunedGNN Cora GCN & 81.267 & 73.400 & 81.267 & 81.267 & 80.167 & 80.833 & 82.400 & 82.200 & 82.900 & 82.900 & 82.900 & 82.200 \\
verl GRPO GSM8K & 83.902 & 83.573 & 84.155 & 83.472 & 84.054 & 84.205 & 84.610 & 85.216 & 84.913 & 85.064 & 85.064 & 84.761 \\
ForestDiffusion Iris & 0.954 & 0.954 & 0.954 & 0.954 & 0.954 & 0.947 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 88.906 & 83.735 & 70.713 & 75.917 & 81.729 & 70.713 & 70.713 & 72.862 & 70.713 & 70.713 & 70.713 & 75.143 \\
RAGEN Bandit Alignment & 0.686 & 0.730 & 0.664 & 0.723 & 0.531 & 0.506 & 0.669 & 0.687 & 0.694 & 0.646 & 0.646 & 0.690 \\
Chronos Weather Forecasting & 0.372 & 0.372 & 0.372 & 0.372 & 0.385 & 0.372 & 0.385 & 0.380 & 0.372 & 0.372 & 0.372 & 0.385 \\
HyperbolicCV CIFAR-100 & 9.360 & 5.177 & 16.313 & 19.433 & 7.010 & 8.853 & 12.900 & 27.070 & 23.820 & 25.560 & 17.910 & 12.550 \\
iTransformer ETTm2 Forecasting & 0.183 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.184 & 0.184 & 0.185 & 0.185 & 0.185 & 0.182 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.178 & 0.177 \\
ART 2048 & 0.320 & 0.320 & 0.227 & 0.320 & 0.227 & 0.320 & 0.280 & 0.000 & 0.280 & 0.280 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 45.933 & 48.800 & 48.800 & 48.800 & 39.967 & 48.633 & 46.300 & 48.700 & 40.200 & 40.200 & 48.600 & 40.200 \\
RankUp UTKFace Regression & 115.639 & 68.706 & 50.213 & 74.628 & 100.742 & 52.047 & 358.546 & 733.655 & 37.693 & 129.974 & 32.836 & 259.580 \\
SparseTSF ETTm1 Forecasting & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.353 & 0.337 & 0.339 & 0.341 & 0.341 & 0.341 & 0.337 \\
SimpleRL MATH-500 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 & 5.800 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 5.443 & 5.310 & 5.517 & 5.414 & 5.567 & 5.578 & 5.414 & 5.414 & 5.450 & 5.450 & 5.414 & 5.414 \\
ConvKAN CIFAR-10 & 21.687 & 30.760 & 29.730 & 20.980 & 26.040 & 24.923 & 13.240 & 27.540 & 45.080 & 23.830 & 26.710 & 36.460 \\
Open-R1 MATH-500 & 17.600 & 45.000 & 15.133 & 2.200 & 21.600 & 45.800 & 45.000 & 45.000 & 1.800 & 1.800 & 2.200 & 46.000 \\
Room Selector Tuning & 0.218 & 0.356 & 0.184 & 0.000 & 0.471 & 0.207 & 0.586 & 1.000 & 0.034 & 0.069 & 0.241 & 0.690 \\
Uni2TS ETTh1 Forecasting & 1.151 & 0.383 & 0.398 & 1.151 & 0.398 & 0.918 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.511 & 0.509 & 0.521 & 0.509 & 0.511 & 0.506 & 0.509 & 0.509 & 0.509 & 0.509 & 0.551 & 0.509 \\
ModernBERT MNLI & 38.553 & 40.499 & 41.464 & 40.353 & 35.446 & 37.694 & 35.446 & 37.830 & 35.446 & 35.446 & 38.462 & 35.446 \\
AirBench CIFAR-10 & 89.980 & 89.393 & 89.433 & 89.263 & 89.863 & 89.037 & 89.220 & 89.220 & 88.650 & 88.650 & 88.650 & 89.270 \\
NoisyGL Cora GCN & 67.733 & 67.467 & 67.467 & 67.733 & 67.733 & 68.167 & 69.800 & 70.000 & 66.700 & 66.700 & 66.700 & 70.000 \\
TabMini Promoters & 0.896 & 0.962 & 0.800 & 0.896 & 0.955 & 0.924 & 0.928 & 0.928 & 0.968 & 0.968 & 0.968 & 0.982 \\
Adult Tabular Diffusion & 85.560 & 83.405 & 85.560 & 85.560 & 85.611 & 85.560 & 87.300 & 86.471 & 85.534 & 85.534 & 85.534 & 87.485 \\
xLSTM Parity & 0.014 & 0.015 & 0.015 & 0.017 & 0.013 & 0.012 & 0.011 & 0.011 & 0.017 & 0.017 & 0.017 & 0.021 \\
VBLL Yacht Regression & 1.754 & 1.542 & 1.754 & 1.816 & 1.754 & 2.502 & 9.076 & 0.530 & 0.657 & 0.657 & 0.657 & 0.465 \\
TabM California Housing & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.530 & 0.499 & 0.530 & 0.530 & 0.530 & 0.513 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.144 \\
ABLkit HWF Reasoning & 97.283 & 97.517 & 97.583 & 97.650 & 97.600 & 72.767 & 96.950 & 97.650 & 95.450 & 95.350 & 97.550 & 97.550 \\
tunedGNN Cora GCN & 80.067 & 80.667 & 81.267 & 81.267 & 81.267 & 79.233 & 83.800 & 83.800 & 82.900 & 83.100 & 83.200 & 83.800 \\
verl GRPO GSM8K & 84.483 & 83.523 & 83.826 & 83.397 & 84.205 & 84.180 & 84.534 & 84.761 & 84.534 & 85.595 & 84.913 & 85.519 \\
ForestDiffusion Iris & 0.954 & 0.954 & 0.954 & 0.954 & 0.952 & 0.954 & 0.979 & 0.979 & 0.979 & 0.964 & 0.979 & 0.981 \\
VAR ImageNet 256 & 80.579 & 83.735 & 70.713 & 75.917 & 81.729 & 70.713 & 72.393 & 70.713 & 70.713 & 70.713 & 70.713 & 66.253 \\
RAGEN Bandit Alignment & 0.696 & 0.730 & 0.512 & 0.705 & 0.525 & 0.523 & 0.863 & 0.999 & 0.654 & 0.665 & 0.713 & 0.997 \\
Chronos Weather Forecasting & 0.371 & 0.372 & 0.372 & 0.372 & 0.385 & 0.372 & 0.379 & 0.368 & 0.368 & 0.368 & 0.372 & 0.372 \\
HyperbolicCV CIFAR-100 & 9.953 & 7.573 & 16.090 & 19.930 & 9.620 & 8.830 & 17.310 & 21.790 & 23.200 & 22.120 & 16.470 & 22.010 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.186 & 0.183 & 0.185 & 0.185 & 0.185 & 0.184 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.176 \\
ART 2048 & 0.320 & 0.320 & 0.227 & 0.320 & 0.320 & 0.227 & 0.120 & 0.000 & 0.280 & 0.280 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 48.733 & 48.800 & 48.800 & 48.800 & 48.800 & 48.800 & 48.700 & 41.300 & 48.600 & 48.600 & 48.600 & 48.600 \\
RankUp UTKFace Regression & 215.894 & 84.479 & 66.062 & 38.123 & 59.138 & 67.808 & 28.823 & 70.937 & 1305.460 & 469.664 & 65.221 & 21.816 \\
SparseTSF ETTm1 Forecasting & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.341 & 0.341 & 0.341 & 0.337 \\
SimpleRL MATH-500 & 5.267 & 4.800 & 5.733 & 5.133 & 4.933 & 4.800 & 4.000 & 5.600 & 5.200 & 5.800 & 5.400 & 5.200 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 4.992 & 4.866 & 5.066 & 4.983 & 5.147 & 5.030 & 4.983 & 4.983 & 5.064 & 5.064 & 4.965 & 4.983 \\
ConvKAN CIFAR-10 & 23.653 & 27.330 & 22.153 & 26.757 & 20.983 & 26.917 & 41.980 & 21.540 & 31.980 & 25.350 & 15.630 & 47.950 \\
Open-R1 MATH-500 & 17.600 & 45.000 & 15.133 & 2.200 & 21.600 & 46.267 & 45.000 & 45.000 & 1.800 & 1.800 & 2.200 & 46.000 \\
Room Selector Tuning & 0.218 & 0.356 & 0.149 & 0.402 & 0.379 & 0.207 & 0.586 & 1.000 & 0.069 & 0.069 & 0.448 & 0.897 \\
Uni2TS ETTh1 Forecasting & 0.899 & 0.383 & 0.398 & 1.147 & 0.398 & 0.390 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.511 & 0.509 & 0.524 & 0.509 & 0.511 & 0.508 & 0.509 & 0.509 & 0.509 & 0.509 & 0.551 & 0.509 \\
ModernBERT MNLI & 41.729 & 40.316 & 40.285 & 40.598 & 52.304 & 42.272 & 37.565 & 35.446 & 35.446 & 35.446 & 35.446 & 36.943 \\
AirBench CIFAR-10 & 89.870 & 89.370 & 89.913 & 89.283 & 89.833 & 88.573 & 88.880 & 89.220 & 88.930 & 88.920 & 89.270 & 89.090 \\
NoisyGL Cora GCN & 67.733 & 67.733 & 67.467 & 67.733 & 68.133 & 68.133 & 70.000 & 69.300 & 66.700 & 66.700 & 66.700 & 70.600 \\
TabMini Promoters & 0.896 & 0.962 & 0.800 & 0.896 & 0.958 & 0.868 & 0.925 & 0.928 & 0.968 & 0.968 & 0.968 & 0.970 \\
Adult Tabular Diffusion & 85.560 & 85.867 & 85.560 & 85.560 & 83.451 & 85.560 & 87.300 & 86.548 & 85.534 & 85.534 & 85.534 & 87.638 \\
xLSTM Parity & 0.012 & -0.007 & 0.021 & 0.017 & 0.011 & 0.020 & 0.009 & 0.011 & 0.017 & 0.017 & 0.017 & 0.021 \\
VBLL Yacht Regression & 1.754 & 1.581 & 1.754 & 1.754 & 1.884 & 1.754 & 7.080 & 0.530 & 0.657 & 0.657 & 0.657 & 0.333 \\
TabM California Housing & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.530 & 0.496 & 0.530 & 0.530 & 0.530 & 0.496 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.133 & 0.127 \\
ABLkit HWF Reasoning & 97.650 & 97.333 & 97.050 & 97.517 & 97.117 & 97.417 & 97.500 & 97.200 & 95.800 & 94.600 & 95.350 & 97.300 \\
tunedGNN Cora GCN & 80.567 & 81.267 & 81.267 & 81.233 & 80.767 & 78.667 & 83.800 & 84.400 & 83.500 & 83.600 & 83.600 & 85.200 \\
verl GRPO GSM8K & 84.180 & 83.877 & 83.927 & 83.851 & 84.205 & 84.205 & 84.003 & 84.913 & 85.064 & 85.216 & 85.140 & 85.823 \\
ForestDiffusion Iris & 0.954 & 0.954 & 0.964 & 0.954 & 0.954 & 0.954 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 & 0.964 \\
VAR ImageNet 256 & 85.507 & 87.969 & 70.713 & 75.917 & 87.222 & 72.862 & 70.713 & 71.188 & 70.713 & 70.713 & 70.713 & 70.713 \\
RAGEN Bandit Alignment & 0.698 & 0.709 & 0.535 & 0.706 & 0.532 & 0.527 & 0.795 & 0.999 & 0.689 & 0.612 & 0.706 & 0.994 \\
Chronos Weather Forecasting & 0.372 & 0.372 & 0.372 & 0.372 & 0.372 & 0.372 & 0.379 & 0.365 & 0.373 & 0.373 & 0.372 & 0.593 \\
HyperbolicCV CIFAR-100 & 16.567 & 14.320 & 15.123 & 21.383 & 15.457 & 5.880 & 5.030 & 29.180 & 23.240 & 22.150 & 15.970 & 22.450 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.183 & 0.183 & 0.185 & 0.185 & 0.185 & 0.183 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 \\
ART 2048 & 0.320 & 0.320 & 0.227 & 0.320 & 0.227 & 0.227 & 0.280 & 0.000 & 0.280 & 0.280 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 47.967 & 48.800 & 48.800 & 48.800 & 48.800 & 48.800 & 48.700 & 48.800 & 46.300 & 46.300 & 48.800 & 48.800 \\
RankUp UTKFace Regression & 47.520 & 48.510 & 97.179 & 41.854 & 69.264 & 60.480 & 70.980 & 67.191 & 18.461 & 18.119 & 44.994 & 19.940 \\
SparseTSF ETTm1 Forecasting & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.337 & 0.388 & 0.341 & 0.341 & 0.341 & 0.335 \\
SimpleRL MATH-500 & 6.000 & 5.733 & 5.000 & 5.267 & 4.933 & 5.133 & 5.600 & 4.600 & 4.600 & 4.600 & 5.400 & 6.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 4.529 & 4.414 & 4.645 & 4.513 & 4.723 & 4.732 & 4.513 & 4.513 & 4.648 & 4.648 & 4.588 & 4.513 \\
ConvKAN CIFAR-10 & 26.723 & 30.077 & 28.067 & 18.270 & 29.077 & 22.863 & 27.510 & 16.210 & 41.580 & 27.860 & 23.350 & 20.740 \\
Open-R1 MATH-500 & 17.600 & 47.200 & 15.133 & 2.200 & 21.600 & 36.133 & 44.600 & 45.000 & 1.800 & 1.800 & 2.200 & 46.000 \\
Room Selector Tuning & 0.184 & 0.356 & 0.138 & 0.126 & 0.483 & 0.379 & 0.483 & 1.000 & 0.034 & 0.000 & 0.069 & 0.897 \\
Uni2TS ETTh1 Forecasting & 0.635 & 0.383 & 0.398 & 0.635 & 0.398 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.511 & 0.509 & 0.521 & 0.509 & 0.511 & 0.510 & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 40.628 & 40.156 & 40.645 & 39.168 & 50.053 & 35.446 & 37.310 & 36.577 & 35.446 & 35.446 & 35.446 & 39.918 \\
AirBench CIFAR-10 & 90.287 & 89.063 & 89.760 & 89.170 & 90.067 & 88.690 & 89.250 & 89.270 & 88.930 & 88.650 & 89.120 & 89.250 \\
NoisyGL Cora GCN & 67.733 & 67.300 & 67.467 & 67.733 & 67.900 & 68.167 & 70.000 & 70.000 & 66.700 & 66.700 & 66.700 & 70.800 \\
TabMini Promoters & 0.896 & 0.962 & 0.800 & 0.896 & 0.963 & 0.870 & 0.915 & 0.928 & 0.968 & 0.968 & 0.968 & 0.979 \\
Adult Tabular Diffusion & 81.941 & 86.164 & 83.185 & 85.560 & 83.216 & 85.560 & 87.300 & 86.379 & 85.534 & 85.534 & 85.534 & 87.239 \\
xLSTM Parity & -0.009 & 0.014 & 0.013 & 0.017 & 0.005 & -0.009 & 0.011 & 0.011 & 0.017 & 0.017 & 0.017 & -0.035 \\
VBLL Yacht Regression & 1.754 & 1.581 & 1.754 & 1.754 & 5.210 & 1.754 & 0.797 & 0.530 & 0.657 & 0.657 & 1.487 & 0.333 \\
TabM California Housing & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.530 & 0.497 & 0.530 & 0.530 & 0.530 & 0.497 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.133 & 0.127 \\
ABLkit HWF Reasoning & 97.517 & 97.783 & 97.517 & 97.317 & 96.517 & 72.900 & 97.550 & 97.600 & 96.800 & 97.100 & 95.450 & 97.450 \\
tunedGNN Cora GCN & 80.967 & 81.400 & 81.267 & 81.267 & 81.100 & 78.733 & 83.800 & 84.400 & 82.400 & 82.400 & 82.400 & 85.200 \\
verl GRPO GSM8K & 84.837 & 83.422 & 84.534 & 84.180 & 84.382 & 84.104 & 83.927 & 84.837 & 85.064 & 84.913 & 84.837 & 84.837 \\
ForestDiffusion Iris & 0.954 & 0.954 & 0.954 & 0.954 & 0.954 & 0.954 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 80.579 & 87.969 & 70.713 & 75.917 & 87.222 & 72.862 & 70.713 & 70.713 & 70.713 & 70.713 & 70.713 & 73.648 \\
RAGEN Bandit Alignment & 0.671 & 0.722 & 0.684 & 0.699 & 0.565 & 0.525 & 0.812 & 0.998 & 0.655 & 0.671 & 0.706 & 0.998 \\
Chronos Weather Forecasting & 0.446 & 0.374 & 0.372 & 0.372 & 0.372 & 0.372 & 0.366 & 0.604 & 0.593 & 0.593 & 0.372 & 0.382 \\
HyperbolicCV CIFAR-100 & 16.130 & 16.603 & 16.453 & 21.570 & 15.967 & 9.647 & 12.690 & 29.230 & 24.160 & 25.130 & 16.540 & 22.340 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.185 & 0.183 & 0.185 & 0.185 & 0.185 & 0.183 & 0.185 & 0.185 & 0.185 & 0.186 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.178 & 0.176 \\
ART 2048 & 0.320 & 0.320 & 0.227 & 0.320 & 0.227 & 0.227 & 0.280 & 0.000 & 0.280 & 0.280 & 0.280 & 0.080 \\
Multimodal Open-R1 MathVista & 48.667 & 48.800 & 48.800 & 48.800 & 48.800 & 48.800 & 48.800 & 48.800 & 48.400 & 48.400 & 48.400 & 48.700 \\
RankUp UTKFace Regression & 74.567 & 113.477 & 56.755 & 54.772 & 44.233 & 138.505 & 49.257 & 17.757 & 21.168 & 21.229 & 30.868 & 16.276 \\
SparseTSF ETTm1 Forecasting & 0.339 & 0.339 & 0.339 & 0.339 & 0.339 & 0.349 & 0.337 & 0.339 & 0.341 & 0.341 & 0.341 & 0.340 \\
SimpleRL MATH-500 & 5.267 & 4.667 & 5.267 & 5.700 & 5.133 & 5.000 & 5.600 & 5.600 & 4.800 & 4.400 & 5.400 & 5.600 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 4.377 & 4.274 & 4.357 & 4.344 & 4.533 & 4.419 & 4.406 & 4.406 & 4.530 & 4.530 & 4.480 & 4.406 \\
ConvKAN CIFAR-10 & 25.413 & 31.240 & 26.400 & 16.160 & 25.390 & 22.883 & 32.210 & 29.590 & 38.780 & 35.970 & 47.030 & 37.620 \\
Open-R1 MATH-500 & 17.600 & 47.200 & 15.133 & 2.200 & 21.600 & 45.600 & 45.000 & 45.000 & 1.800 & 1.800 & 2.200 & 46.000 \\
Room Selector Tuning & 0.195 & 0.379 & 0.161 & 0.057 & 0.448 & 0.276 & 0.483 & 1.000 & 0.000 & 0.000 & 0.517 & 0.862 \\
Uni2TS ETTh1 Forecasting & 0.636 & 0.383 & 0.398 & 0.626 & 0.398 & 0.383 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.511 & 0.509 & 0.524 & 0.509 & 0.511 & 0.506 & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 41.729 & 45.138 & 41.484 & 39.925 & 56.529 & 45.617 & 38.095 & 38.125 & 35.446 & 35.446 & 38.034 & 38.074 \\
AirBench CIFAR-10 & 90.287 & 89.147 & 89.783 & 89.283 & 90.113 & 88.333 & 89.220 & 89.270 & 88.930 & 88.930 & 89.170 & 89.250 \\
NoisyGL Cora GCN & 67.733 & 67.733 & 67.467 & 67.733 & 65.967 & 67.833 & 70.000 & 70.000 & 66.700 & 66.700 & 66.700 & 70.800 \\
TabMini Promoters & 0.896 & 0.962 & 0.800 & 0.896 & 0.963 & 0.922 & 0.915 & 0.928 & 0.968 & 0.968 & 0.968 & 0.970 \\
Adult Tabular Diffusion & 85.560 & 86.522 & 83.185 & 85.560 & 85.929 & 85.560 & 87.485 & 86.548 & 85.534 & 85.534 & 85.534 & 87.423 \\
xLSTM Parity & -0.009 & -0.007 & 0.017 & 0.017 & 0.016 & 0.020 & 0.009 & 0.011 & 0.017 & 0.017 & 0.017 & 0.021 \\
VBLL Yacht Regression & 1.754 & 1.581 & 1.754 & 1.754 & 1.754 & 2.339 & 0.797 & 0.530 & 0.657 & 0.657 & 0.657 & 0.333 \\
TabM California Housing & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.519 & 0.530 & 0.496 & 0.530 & 0.530 & 0.530 & 0.517 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.233 & 97.600 & 97.567 & 97.583 & 97.550 & 97.000 & 97.800 & 97.400 & 97.600 & 97.850 & 96.200 & 97.350 \\
tunedGNN Cora GCN & 80.567 & 81.433 & 81.267 & 81.267 & 79.533 & 78.733 & 83.800 & 84.400 & 80.800 & 80.800 & 80.000 & 85.200 \\
verl GRPO GSM8K & 84.433 & 84.028 & 84.306 & 83.927 & 84.534 & 83.902 & 84.989 & 85.368 & 85.292 & 85.444 & 84.534 & 85.444 \\
ForestDiffusion Iris & 0.954 & 0.954 & 0.954 & 0.954 & 0.954 & 0.954 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 85.507 & 87.969 & 70.713 & 75.917 & 87.222 & 72.862 & 70.713 & 70.713 & 70.713 & 70.713 & 70.713 & 75.143 \\
RAGEN Bandit Alignment & 0.709 & 0.688 & 0.517 & 0.742 & 0.523 & 0.539 & 0.610 & 0.998 & 0.765 & 0.691 & 0.662 & 0.996 \\
Chronos Weather Forecasting & 0.378 & 0.372 & 0.372 & 0.372 & 0.372 & 0.372 & 0.366 & 0.365 & 0.389 & 0.389 & 0.372 & 0.371 \\
HyperbolicCV CIFAR-100 & 16.627 & 16.477 & 16.213 & 21.043 & 15.293 & 15.763 & 15.980 & 29.140 & 23.780 & 21.780 & 24.070 & 30.450 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.185 & 0.183 & 0.185 & 0.185 & 0.180 & 0.183 & 0.185 & 0.185 & 0.185 & 0.185 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.177 & 0.176 \\
ART 2048 & 0.320 & 0.320 & 0.227 & 0.320 & 0.227 & 0.227 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.080 \\
Multimodal Open-R1 MathVista & 45.533 & 48.800 & 48.800 & 48.800 & 48.800 & 48.633 & 48.800 & 48.800 & 39.000 & 39.000 & 48.800 & 48.800 \\
RankUp UTKFace Regression & 87.674 & 75.314 & 67.726 & 103.021 & 51.079 & 48.053 & 85.941 & 47.044 & 24.783 & 56.042 & 67.671 & 16.543 \\
SparseTSF ETTm1 Forecasting & 0.339 & 0.339 & 0.339 & 0.337 & 0.339 & 0.345 & 0.390 & 0.339 & 0.341 & 0.341 & 0.341 & 0.326 \\
SimpleRL MATH-500 & 5.400 & 5.067 & 4.967 & 5.467 & 5.900 & 4.667 & 4.600 & 3.800 & 5.200 & 5.200 & 4.800 & 4.600 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 \\
ConvKAN CIFAR-10 & -0.038 & -0.105 & -0.073 & -0.019 & 0.085 & -0.205 & 0.170 & -0.049 & 0.195 & -0.069 & -0.029 & -0.272 \\
Open-R1 MATH-500 & 0.008 & 0.197 & 0.166 & 0.008 & 0.246 & 0.203 & 0.533 & 0.533 & 0.003 & 0.003 & 0.008 & 0.545 \\
Room Selector Tuning & -0.711 & -0.112 & -0.782 & -1.000 & 0.112 & -0.449 & 0.337 & 1.000 & -1.000 & -1.000 & 0.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.018 & 0.971 & 0.971 & 0.005 & 0.971 & -0.031 & 1.000 & 1.000 & 0.006 & -0.119 & 0.031 & 1.000 \\
TimesFM Long Horizon & 0.953 & 0.991 & 0.635 & 0.991 & 0.953 & 0.953 & 0.991 & 0.990 & 0.000 & 0.000 & 0.000 & 0.991 \\
ModernBERT MNLI & 0.016 & -0.068 & 0.049 & 0.021 & 0.222 & -0.068 & -0.068 & -0.068 & -0.068 & -0.068 & -0.068 & -0.068 \\
AirBench CIFAR-10 & 0.016 & 0.043 & 0.100 & 0.016 & 0.128 & -0.068 & 0.020 & -0.016 & 0.026 & 0.026 & 0.000 & -0.106 \\
NoisyGL Cora GCN & 0.000 & 0.000 & -0.252 & 0.000 & -0.824 & -0.491 & 0.000 & -0.755 & 0.000 & 0.000 & 0.000 & -1.000 \\
TabMini Promoters & -0.667 & 1.000 & -1.000 & -0.667 & 0.333 & -0.912 & -1.000 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 \\
Adult Tabular Diffusion & 0.985 & 0.985 & 0.985 & 0.985 & 0.997 & 0.985 & 1.000 & 1.000 & 0.981 & 0.981 & 0.981 & 1.000 \\
xLSTM Parity & 0.006 & -0.042 & 0.011 & 0.006 & -0.020 & 0.010 & -0.033 & -0.033 & 0.000 & 0.000 & 0.000 & 0.011 \\
VBLL Yacht Regression & -0.364 & -0.390 & -0.364 & -0.364 & -0.364 & -0.364 & -0.281 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.066 & 0.066 & 0.066 & 0.066 & 0.066 & 0.066 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.000 & 0.151 \\
ABLkit HWF Reasoning & -0.057 & -0.067 & 0.029 & 0.162 & -0.448 & -0.076 & 0.000 & -0.229 & -0.514 & -0.314 & -0.057 & -0.171 \\
tunedGNN Cora GCN & -0.667 & -1.000 & -0.667 & -0.667 & -0.729 & -0.354 & -0.688 & -0.813 & -0.375 & -0.375 & -0.375 & -0.813 \\
verl GRPO GSM8K & -0.554 & -0.601 & -0.375 & -0.834 & -0.447 & -0.339 & -0.054 & 0.375 & 0.161 & 0.268 & 0.268 & 0.054 \\
ForestDiffusion Iris & 0.728 & 0.728 & 0.728 & 0.728 & 0.728 & 0.659 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.271 & -0.194 & 0.000 & -0.077 & -0.164 & 0.000 & 0.000 & -0.032 & 0.000 & 0.000 & 0.000 & -0.066 \\
RAGEN Bandit Alignment & 0.623 & 0.675 & 0.596 & 0.667 & 0.437 & 0.406 & 0.602 & 0.623 & 0.633 & 0.575 & 0.575 & 0.627 \\
Chronos Weather Forecasting & 0.000 & 0.000 & 0.000 & 0.000 & -0.057 & 0.000 & -0.057 & -0.035 & 0.000 & 0.000 & 0.000 & -0.057 \\
HyperbolicCV CIFAR-100 & -0.114 & -0.182 & -0.001 & 0.049 & -0.152 & -0.122 & -0.057 & 0.173 & 0.120 & 0.149 & 0.025 & -0.062 \\
iTransformer ETTm2 Forecasting & 0.000 & -0.642 & -0.445 & -0.445 & -0.445 & -0.445 & -0.339 & -0.278 & -0.445 & -0.445 & -0.445 & 0.350 \\
TimeMixer ETTm2 Forecasting & 0.250 & 0.246 & 0.377 & 0.243 & 0.242 & 0.241 & 0.252 & 0.370 & 0.239 & 0.263 & 0.000 & 0.248 \\
ART 2048 & 0.533 & 0.533 & 0.378 & 0.533 & 0.378 & 0.533 & 0.467 & 0.000 & 0.467 & 0.467 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & -0.333 & 0.000 & 0.000 & 0.000 & -1.000 & -0.060 & -0.893 & -0.036 & -1.000 & -1.000 & -0.071 & -1.000 \\
RankUp UTKFace Regression & -0.851 & -0.504 & -0.419 & -0.626 & -1.000 & -0.590 & -1.000 & -1.000 & -0.106 & -1.000 & 0.057 & -1.000 \\
SparseTSF ETTm1 Forecasting & 0.075 & 0.075 & 0.075 & 0.075 & 0.075 & -0.452 & 0.138 & 0.056 & 0.000 & 0.000 & 0.000 & 0.151 \\
SimpleRL MATH-500 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 & -0.538 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 & -1.000 \\
ConvKAN CIFAR-10 & -0.132 & 0.032 & 0.014 & -0.145 & -0.053 & -0.073 & -0.285 & -0.026 & 0.292 & -0.093 & -0.041 & 0.136 \\
Open-R1 MATH-500 & 0.197 & 0.533 & 0.166 & 0.008 & 0.246 & 0.543 & 0.533 & 0.533 & 0.003 & 0.003 & 0.008 & 0.545 \\
Room Selector Tuning & -0.636 & -0.187 & -0.708 & -1.000 & 0.187 & -0.674 & 0.561 & 1.000 & -1.000 & -1.000 & -0.561 & 0.898 \\
Uni2TS ETTh1 Forecasting & 0.006 & 0.990 & 0.971 & 0.005 & 0.971 & 0.304 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.953 & 0.991 & 0.667 & 0.991 & 0.953 & 1.000 & 0.991 & 0.990 & 0.991 & 0.991 & 0.000 & 0.991 \\
ModernBERT MNLI & -0.008 & 0.030 & 0.049 & 0.027 & -0.068 & -0.025 & -0.068 & -0.022 & -0.068 & -0.068 & -0.010 & -0.068 \\
AirBench CIFAR-10 & 0.181 & 0.062 & 0.070 & 0.035 & 0.157 & -0.011 & 0.026 & 0.026 & -0.089 & -0.089 & -0.089 & 0.037 \\
NoisyGL Cora GCN & 0.000 & -0.252 & -0.252 & 0.000 & 0.000 & 0.000 & -0.189 & 0.000 & -1.000 & -1.000 & -1.000 & 0.000 \\
TabMini Promoters & -0.667 & 1.000 & -1.000 & -0.667 & 1.000 & -0.245 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.985 & 0.756 & 0.985 & 0.985 & 0.947 & 0.985 & 1.000 & 1.000 & 0.982 & 0.982 & 0.982 & 1.000 \\
xLSTM Parity & 0.004 & 0.004 & 0.004 & 0.006 & 0.002 & 0.001 & 0.000 & 0.000 & 0.006 & 0.006 & 0.006 & 0.011 \\
VBLL Yacht Regression & -0.364 & -0.087 & -0.364 & -0.364 & -0.364 & -1.000 & -1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.066 & 0.389 & 0.066 & 0.066 & 0.066 & 0.247 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & -0.300 \\
ABLkit HWF Reasoning & -0.095 & 0.038 & 0.076 & 0.114 & 0.086 & -0.505 & -0.286 & 0.114 & -1.000 & -1.000 & 0.057 & 0.057 \\
tunedGNN Cora GCN & -0.542 & -0.604 & -0.667 & -0.667 & -0.667 & -0.667 & 0.188 & 0.188 & -0.375 & -0.250 & -0.188 & 0.188 \\
verl GRPO GSM8K & -0.143 & -0.780 & -0.601 & -0.869 & -0.339 & -0.351 & -0.107 & 0.054 & -0.107 & 0.643 & 0.161 & 0.590 \\
ForestDiffusion Iris & 0.728 & 0.728 & 0.728 & 0.728 & 0.699 & 0.728 & 1.000 & 1.000 & 1.000 & 0.917 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.147 & -0.194 & 0.000 & -0.077 & -0.164 & 0.000 & -0.025 & 0.000 & 0.000 & 0.000 & 0.000 & 0.066 \\
RAGEN Bandit Alignment & 0.635 & 0.676 & 0.413 & 0.645 & 0.429 & 0.427 & 0.836 & 0.999 & 0.585 & 0.598 & 0.656 & 0.997 \\
Chronos Weather Forecasting & 0.007 & 0.000 & 0.000 & 0.000 & -0.057 & 0.000 & -0.032 & 0.020 & 0.020 & 0.020 & 0.000 & 0.000 \\
HyperbolicCV CIFAR-100 & -0.104 & -0.143 & -0.005 & 0.057 & -0.110 & -0.123 & 0.015 & 0.088 & 0.110 & 0.093 & 0.001 & 0.091 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.445 & -0.445 & -0.445 & -0.445 & -0.781 & 0.023 & -0.445 & -0.445 & -0.445 & -0.216 \\
TimeMixer ETTm2 Forecasting & 0.248 & 0.260 & 0.242 & 0.248 & 0.247 & 0.243 & 0.261 & 0.166 & 0.265 & 0.250 & 0.229 & 0.547 \\
ART 2048 & 0.533 & 0.533 & 0.378 & 0.533 & 0.533 & 0.378 & 0.200 & 0.000 & 0.467 & 0.467 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & -0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.036 & -1.000 & -0.071 & -0.071 & -0.071 & -0.071 \\
RankUp UTKFace Regression & -1.000 & -0.973 & -0.484 & -0.121 & -0.616 & -0.712 & 0.193 & -1.000 & -1.000 & -1.000 & -1.000 & 0.429 \\
SparseTSF ETTm1 Forecasting & 0.075 & 0.075 & 0.075 & 0.076 & 0.075 & 0.075 & 0.069 & 0.056 & 0.000 & 0.000 & 0.000 & 0.151 \\
SimpleRL MATH-500 & -0.566 & -0.591 & -0.541 & -0.573 & -0.584 & -0.591 & -0.634 & -0.548 & -0.570 & -0.538 & -0.559 & -0.570 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & -0.705 & -0.568 & -0.784 & -0.694 & -0.873 & -0.746 & -0.694 & -0.694 & -0.782 & -0.782 & -0.675 & -0.694 \\
ConvKAN CIFAR-10 & -0.096 & -0.030 & -0.123 & -0.040 & -0.145 & -0.037 & 0.236 & -0.135 & 0.055 & -0.066 & -0.242 & 0.344 \\
Open-R1 MATH-500 & 0.197 & 0.533 & 0.166 & 0.008 & 0.246 & 0.548 & 0.533 & 0.533 & 0.003 & 0.003 & 0.008 & 0.545 \\
Room Selector Tuning & -0.636 & -0.187 & -0.782 & -0.037 & -0.112 & -0.674 & 0.561 & 1.000 & -1.000 & -1.000 & 0.112 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.328 & 0.990 & 0.971 & 0.010 & 0.971 & 0.980 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.953 & 0.991 & 0.635 & 0.991 & 0.953 & 0.994 & 0.991 & 0.990 & 0.991 & 0.991 & 0.000 & 0.991 \\
ModernBERT MNLI & 0.054 & 0.026 & 0.026 & 0.032 & 0.259 & 0.064 & -0.027 & -0.068 & -0.068 & -0.068 & -0.068 & -0.039 \\
AirBench CIFAR-10 & 0.159 & 0.057 & 0.167 & 0.039 & 0.151 & -0.105 & -0.043 & 0.026 & -0.033 & -0.035 & 0.037 & 0.000 \\
NoisyGL Cora GCN & 0.000 & 0.000 & -0.252 & 0.000 & 0.000 & 0.000 & 0.000 & -0.660 & -1.000 & -1.000 & -1.000 & 0.566 \\
TabMini Promoters & -0.667 & 1.000 & -1.000 & -0.667 & 1.000 & -0.912 & -1.000 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.985 & 0.992 & 0.985 & 0.985 & 0.762 & 0.985 & 1.000 & 1.000 & 0.982 & 0.982 & 0.982 & 1.000 \\
xLSTM Parity & 0.001 & -0.017 & 0.011 & 0.006 & 0.001 & 0.009 & -0.002 & 0.000 & 0.006 & 0.006 & 0.006 & 0.011 \\
VBLL Yacht Regression & -0.364 & -0.088 & -0.364 & -0.364 & -0.570 & -0.364 & -1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.066 & 0.420 & 0.066 & 0.066 & 0.066 & 0.420 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.000 & 0.151 \\
ABLkit HWF Reasoning & 0.114 & -0.067 & -0.229 & 0.038 & -0.190 & -0.019 & 0.029 & -0.143 & -0.943 & -1.000 & -1.000 & -0.086 \\
tunedGNN Cora GCN & -0.542 & -0.604 & -0.667 & -0.667 & -0.812 & -0.354 & 0.188 & 0.563 & 0.000 & 0.062 & 0.062 & 1.000 \\
verl GRPO GSM8K & -0.357 & -0.572 & -0.536 & -0.548 & -0.339 & -0.339 & -0.482 & 0.161 & 0.268 & 0.375 & 0.322 & 0.804 \\
ForestDiffusion Iris & 0.728 & 0.728 & 0.874 & 0.728 & 0.728 & 0.728 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.917 \\
VAR ImageNet 256 & -0.220 & -0.257 & 0.000 & -0.077 & -0.246 & -0.032 & 0.000 & -0.007 & 0.000 & 0.000 & 0.000 & 0.000 \\
RAGEN Bandit Alignment & 0.637 & 0.651 & 0.441 & 0.646 & 0.438 & 0.432 & 0.754 & 0.998 & 0.627 & 0.533 & 0.647 & 0.992 \\
Chronos Weather Forecasting & -0.002 & -0.002 & 0.000 & 0.000 & 0.000 & 0.000 & -0.032 & 0.032 & -0.005 & -0.005 & 0.000 & -0.984 \\
HyperbolicCV CIFAR-100 & 0.003 & -0.034 & -0.021 & 0.081 & -0.015 & -0.170 & -0.184 & 0.207 & 0.111 & 0.093 & -0.007 & 0.098 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.445 & -0.520 & -0.445 & -0.445 & -0.037 & 0.023 & -0.445 & -0.445 & -0.445 & 0.105 \\
TimeMixer ETTm2 Forecasting & 0.232 & 0.241 & 0.266 & 0.240 & 0.250 & 0.250 & 0.259 & 0.344 & 0.260 & 0.285 & 0.245 & 0.210 \\
ART 2048 & 0.533 & 0.533 & 0.378 & 0.533 & 0.378 & 0.378 & 0.467 & 0.000 & 0.467 & 0.467 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & -0.298 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.036 & 0.000 & -0.893 & -0.893 & 0.000 & 0.000 \\
RankUp UTKFace Regression & -0.365 & -0.403 & -0.533 & -0.120 & -0.214 & -0.487 & -1.000 & -1.000 & 0.542 & 0.553 & -0.352 & 0.492 \\
SparseTSF ETTm1 Forecasting & 0.075 & 0.075 & 0.075 & 0.083 & 0.075 & 0.075 & 0.138 & -1.000 & 0.000 & 0.000 & 0.000 & 0.215 \\
SimpleRL MATH-500 & -0.527 & -0.541 & -0.581 & -0.566 & -0.584 & -0.573 & -0.548 & -0.602 & -0.602 & -0.602 & -0.559 & -0.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & -0.201 & -0.076 & -0.327 & -0.183 & -0.411 & -0.421 & -0.183 & -0.183 & -0.330 & -0.330 & -0.265 & -0.183 \\
ConvKAN CIFAR-10 & -0.041 & 0.020 & -0.016 & -0.194 & 0.002 & -0.111 & -0.026 & -0.231 & 0.228 & -0.020 & -0.102 & -0.149 \\
Open-R1 MATH-500 & 0.197 & 0.560 & 0.166 & 0.008 & 0.246 & 0.424 & 0.528 & 0.533 & 0.003 & 0.003 & 0.008 & 0.545 \\
Room Selector Tuning & -0.748 & -0.187 & -0.857 & -0.932 & 0.224 & -0.112 & 0.224 & 1.000 & -1.000 & -1.000 & -1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.667 & 0.990 & 0.971 & 0.667 & 0.971 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.953 & 0.991 & 0.667 & 0.991 & 0.953 & 0.978 & 0.991 & 0.990 & 0.991 & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & 0.032 & 0.023 & 0.033 & 0.004 & 0.216 & -0.068 & -0.032 & -0.046 & -0.068 & -0.068 & -0.068 & 0.019 \\
AirBench CIFAR-10 & 0.243 & -0.005 & 0.136 & 0.016 & 0.199 & -0.081 & 0.033 & 0.037 & -0.033 & -0.089 & 0.006 & 0.033 \\
NoisyGL Cora GCN & 0.000 & -0.252 & -0.252 & 0.000 & -0.252 & 0.000 & 0.000 & 0.000 & -1.000 & -1.000 & -1.000 & 0.755 \\
TabMini Promoters & -0.667 & 1.000 & -1.000 & -0.667 & 1.000 & -0.912 & -1.000 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.673 & 0.992 & 0.780 & 0.985 & 0.741 & 0.985 & 1.000 & 1.000 & 0.982 & 0.982 & 0.982 & 1.000 \\
xLSTM Parity & -0.020 & 0.003 & 0.003 & 0.006 & -0.006 & -0.020 & 0.000 & 0.000 & 0.006 & 0.006 & 0.006 & -0.046 \\
VBLL Yacht Regression & -0.364 & -0.088 & -0.364 & -0.364 & -0.697 & -0.364 & 1.000 & 1.000 & 1.000 & 1.000 & 0.000 & 1.000 \\
TabM California Housing & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.066 & 0.417 & 0.066 & 0.066 & 0.066 & 0.417 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.000 & 0.151 \\
ABLkit HWF Reasoning & 0.038 & 0.190 & 0.038 & -0.076 & -0.352 & -0.429 & 0.057 & 0.086 & -0.371 & -0.200 & -1.000 & 0.000 \\
tunedGNN Cora GCN & -0.542 & -0.604 & -0.667 & -0.667 & -0.667 & -0.458 & 0.188 & 0.563 & -0.688 & -0.688 & -0.688 & 1.000 \\
verl GRPO GSM8K & 0.107 & -0.834 & -0.107 & -0.357 & -0.155 & -0.405 & -0.536 & 0.107 & 0.268 & 0.161 & 0.107 & 0.107 \\
ForestDiffusion Iris & 0.728 & 0.728 & 0.728 & 0.728 & 0.728 & 0.728 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.147 & -0.257 & 0.000 & -0.077 & -0.246 & -0.032 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.044 \\
RAGEN Bandit Alignment & 0.605 & 0.666 & 0.621 & 0.638 & 0.477 & 0.430 & 0.775 & 0.998 & 0.586 & 0.604 & 0.647 & 0.998 \\
Chronos Weather Forecasting & -0.328 & -0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & -1.000 & -0.984 & -0.984 & 0.000 & -0.046 \\
HyperbolicCV CIFAR-100 & -0.004 & 0.003 & 0.001 & 0.084 & -0.007 & -0.109 & -0.060 & 0.208 & 0.126 & 0.142 & 0.002 & 0.096 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.445 & 0.000 & -0.445 & -0.622 & -0.445 & 0.023 & -0.445 & -0.445 & -0.445 & -0.889 \\
TimeMixer ETTm2 Forecasting & 0.247 & 0.245 & 0.251 & 0.249 & 0.240 & 0.248 & 0.238 & 0.370 & 0.242 & 0.248 & 0.000 & 0.585 \\
ART 2048 & 0.533 & 0.533 & 0.378 & 0.533 & 0.378 & 0.378 & 0.467 & 0.000 & 0.467 & 0.467 & 0.467 & 0.133 \\
Multimodal Open-R1 MathVista & -0.048 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.143 & -0.143 & -0.143 & -0.036 \\
RankUp UTKFace Regression & -0.709 & -1.000 & -0.644 & -0.436 & -0.326 & -0.963 & -0.496 & 0.565 & 0.450 & 0.448 & 0.124 & 0.615 \\
SparseTSF ETTm1 Forecasting & 0.075 & 0.075 & 0.075 & 0.075 & 0.075 & -0.302 & 0.138 & 0.056 & 0.000 & 0.000 & 0.000 & 0.021 \\
SimpleRL MATH-500 & -0.566 & -0.599 & -0.566 & -0.543 & -0.573 & -0.581 & -0.548 & -0.548 & -0.591 & -0.613 & -0.559 & -0.548 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & -0.036 & 0.077 & -0.014 & 0.000 & -0.205 & -0.081 & -0.067 & -0.067 & -0.202 & -0.202 & -0.147 & -0.067 \\
ConvKAN CIFAR-10 & -0.064 & 0.041 & -0.047 & -0.232 & -0.065 & -0.110 & 0.059 & 0.011 & 0.178 & 0.127 & 0.327 & 0.157 \\
Open-R1 MATH-500 & 0.197 & 0.560 & 0.166 & 0.008 & 0.246 & 0.540 & 0.533 & 0.533 & 0.003 & 0.003 & 0.008 & 0.545 \\
Room Selector Tuning & -0.711 & -0.112 & -0.782 & -1.000 & 0.112 & -0.449 & 0.224 & 1.000 & -1.000 & -1.000 & 0.337 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.665 & 0.990 & 0.971 & 0.678 & 0.971 & 0.990 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.953 & 0.990 & 0.635 & 0.991 & 0.953 & 1.000 & 0.991 & 0.990 & 0.991 & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & 0.054 & 0.120 & 0.049 & 0.019 & 0.342 & 0.129 & -0.017 & -0.016 & -0.068 & -0.068 & -0.018 & -0.017 \\
AirBench CIFAR-10 & 0.243 & 0.012 & 0.141 & 0.039 & 0.208 & -0.154 & 0.026 & 0.037 & -0.033 & -0.033 & 0.016 & 0.033 \\
NoisyGL Cora GCN & 0.000 & 0.000 & -0.252 & 0.000 & -0.333 & -0.050 & 0.000 & 0.000 & -1.000 & -1.000 & -1.000 & 0.755 \\
TabMini Promoters & -0.667 & 1.000 & -1.000 & -0.667 & 1.000 & -0.245 & -1.000 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.985 & 1.000 & 0.780 & 0.985 & 0.975 & 0.985 & 1.000 & 1.000 & 0.982 & 0.982 & 0.982 & 1.000 \\
xLSTM Parity & -0.020 & -0.017 & 0.006 & 0.006 & 0.005 & 0.009 & -0.002 & 0.000 & 0.006 & 0.006 & 0.006 & 0.011 \\
VBLL Yacht Regression & -0.364 & -0.088 & -0.364 & -0.364 & -0.364 & -0.364 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.185 & 0.066 & 0.420 & 0.066 & 0.066 & 0.066 & 0.204 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & -0.124 & 0.086 & 0.067 & 0.076 & 0.057 & -0.257 & 0.200 & -0.029 & 0.086 & 0.229 & -0.714 & -0.057 \\
tunedGNN Cora GCN & -0.542 & -0.604 & -0.667 & -0.667 & -0.562 & -1.000 & 0.188 & 0.563 & -1.000 & -1.000 & -1.000 & 1.000 \\
verl GRPO GSM8K & -0.179 & -0.464 & -0.268 & -0.536 & -0.107 & -0.458 & 0.214 & 0.482 & 0.429 & 0.536 & -0.107 & 0.536 \\
ForestDiffusion Iris & 0.728 & 0.728 & 0.728 & 0.728 & 0.728 & 0.728 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.220 & -0.257 & 0.000 & -0.077 & -0.246 & -0.032 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & -0.066 \\
RAGEN Bandit Alignment & 0.650 & 0.626 & 0.420 & 0.690 & 0.427 & 0.446 & 0.532 & 0.997 & 0.718 & 0.628 & 0.594 & 0.996 \\
Chronos Weather Forecasting & -0.026 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.032 & -0.077 & -0.077 & 0.000 & 0.007 \\
HyperbolicCV CIFAR-100 & 0.004 & 0.001 & -0.003 & 0.075 & -0.018 & -0.010 & -0.007 & 0.207 & 0.120 & 0.087 & 0.125 & 0.228 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.445 & 0.000 & -0.445 & -0.445 & 1.000 & 0.023 & -0.445 & -0.445 & -0.445 & -0.461 \\
TimeMixer ETTm2 Forecasting & 0.256 & 0.235 & 0.242 & 0.246 & 0.242 & 0.247 & 0.255 & 0.370 & 0.241 & 0.247 & 0.242 & 0.585 \\
ART 2048 & 0.533 & 0.533 & 0.378 & 0.533 & 0.378 & 0.378 & 0.467 & 0.467 & 0.467 & 0.467 & 0.467 & 0.133 \\
Multimodal Open-R1 MathVista & -0.333 & 0.000 & 0.000 & 0.000 & 0.000 & -0.060 & 0.000 & 0.000 & -1.000 & -1.000 & 0.000 & 0.000 \\
RankUp UTKFace Regression & -0.662 & -0.395 & -0.605 & -0.922 & -0.264 & -0.406 & -1.000 & -0.421 & 0.329 & -0.724 & -1.000 & 0.606 \\
SparseTSF ETTm1 Forecasting & 0.075 & 0.075 & 0.075 & 0.149 & 0.075 & -0.173 & -1.000 & 0.056 & 0.000 & 0.000 & 0.000 & 0.547 \\
SimpleRL MATH-500 & -0.559 & -0.577 & -0.582 & -0.556 & -0.532 & -0.599 & -0.602 & -0.645 & -0.570 & -0.570 & -0.591 & -0.602 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 56.6 & 58.4 & 57.7 & 57.7 & 56.5 & 56.6 & 57.7 & 57.7 & 57.7 & 57.7 & 57.7 & 57.7 \\
ConvKAN CIFAR-10 & 31.9 & 27.5 & 29.6 & 33.2 & 40.0 & 21.0 & 45.6 & 31.2 & 47.2 & 29.9 & 32.5 & 16.6 \\
Open-R1 MATH-500 & 2.6 & 21.2 & 18.2 & 2.6 & 26.0 & 21.8 & 54.2 & 54.2 & 2.2 & 2.2 & 2.6 & 55.4 \\
Room Selector Tuning & 27.1 & 52.6 & 22.3 & 8.0 & 62.2 & 38.3 & 71.7 & 138.7 & 0.0 & 0.0 & 57.4 & 119.6 \\
Uni2TS ETTh1 Forecasting & 32.9 & 94.2 & 94.2 & 32.6 & 94.2 & 31.8 & 100.0 & 100.0 & 32.6 & 30.0 & 33.2 & 100.0 \\
TimesFM Long Horizon & 99.6 & 99.9 & 97.2 & 99.9 & 99.6 & 99.6 & 99.9 & 99.9 & 92.3 & 92.3 & 92.3 & 99.9 \\
ModernBERT MNLI & 44.0 & 39.2 & 45.9 & 44.3 & 55.7 & 39.2 & 39.2 & 39.2 & 39.2 & 39.2 & 39.2 & 39.2 \\
AirBench CIFAR-10 & 94.9 & 95.0 & 95.3 & 94.9 & 95.4 & 94.4 & 94.9 & 94.7 & 94.9 & 94.9 & 94.8 & 94.2 \\
NoisyGL Cora GCN & 95.3 & 95.6 & 94.9 & 95.3 & 93.4 & 95.1 & 98.5 & 97.4 & 98.5 & 98.5 & 98.5 & 96.5 \\
TabMini Promoters & 96.4 & 103.1 & 86.0 & 96.4 & 100.0 & 93.4 & 99.5 & 99.8 & 99.8 & 99.8 & 99.8 & 102.8 \\
Adult Tabular Diffusion & 99.8 & 99.8 & 99.8 & 99.8 & 100.2 & 99.8 & 101.7 & 100.9 & 99.7 & 99.7 & 99.7 & 102.0 \\
xLSTM Parity & 1.7 & -3.1 & 2.1 & 1.7 & -0.9 & 2.1 & -2.1 & -2.1 & 1.1 & 1.1 & 1.1 & 2.1 \\
VBLL Yacht Regression & 50.7 & 55.9 & 50.7 & 50.7 & 50.7 & 50.7 & 51.7 & 162.3 & 130.9 & 130.9 & 130.9 & 184.8 \\
TabM California Housing & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 83.3 & 83.3 & 83.3 & 83.3 & 83.3 & 83.3 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 70.2 & 73.5 \\
ABLkit HWF Reasoning & 98.1 & 98.1 & 98.3 & 98.5 & 96.6 & 98.1 & 98.2 & 97.8 & 97.3 & 97.7 & 98.1 & 97.9 \\
tunedGNN Cora GCN & 95.5 & 86.3 & 95.5 & 95.5 & 94.2 & 95.0 & 96.8 & 96.6 & 97.4 & 97.4 & 97.4 & 96.6 \\
verl GRPO GSM8K & 97.4 & 97.1 & 97.7 & 96.9 & 97.6 & 97.8 & 98.3 & 99.0 & 98.6 & 98.8 & 98.8 & 98.4 \\
ForestDiffusion Iris & 98.4 & 98.4 & 98.4 & 98.4 & 98.4 & 97.6 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 4.3 & 4.2 & 5.0 & 4.7 & 4.3 & 5.0 & 5.0 & 4.9 & 5.0 & 5.0 & 5.0 & 4.7 \\
RAGEN Bandit Alignment & 68.6 & 73.0 & 66.4 & 72.3 & 53.1 & 50.6 & 66.9 & 68.7 & 69.4 & 64.6 & 64.6 & 69.0 \\
Chronos Weather Forecasting & 39.7 & 39.7 & 39.7 & 39.7 & 38.4 & 39.7 & 38.4 & 38.9 & 39.7 & 39.7 & 39.7 & 38.4 \\
HyperbolicCV CIFAR-100 & 12.0 & 6.6 & 20.9 & 24.9 & 9.0 & 11.3 & 16.5 & 34.7 & 30.5 & 32.7 & 22.9 & 16.1 \\
iTransformer ETTm2 Forecasting & 98.2 & 97.1 & 97.5 & 97.5 & 97.5 & 97.5 & 97.7 & 97.8 & 97.5 & 97.5 & 97.5 & 98.9 \\
TimeMixer ETTm2 Forecasting & 98.7 & 98.7 & 99.0 & 98.7 & 98.7 & 98.7 & 98.7 & 98.9 & 98.7 & 98.8 & 98.3 & 98.7 \\
ART 2048 & 53.3 & 53.3 & 37.8 & 53.3 & 37.8 & 53.3 & 46.7 & 0.0 & 46.7 & 46.7 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 89.0 & 94.6 & 94.6 & 94.6 & 77.5 & 94.3 & 89.7 & 94.4 & 77.9 & 77.9 & 94.2 & 77.9 \\
RankUp UTKFace Regression & 5.4 & 11.5 & 13.7 & 8.1 & 4.8 & 9.4 & 1.4 & 0.7 & 12.9 & 3.7 & 14.8 & 1.9 \\
SparseTSF ETTm1 Forecasting & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 89.0 & 93.1 & 92.5 & 92.1 & 92.1 & 92.1 & 93.2 \\
SimpleRL MATH-500 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 & 16.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 62.9 & 64.5 & 62.1 & 63.3 & 61.5 & 61.4 & 63.3 & 63.3 & 62.8 & 62.8 & 63.3 & 63.3 \\
ConvKAN CIFAR-10 & 25.8 & 36.5 & 35.3 & 24.9 & 30.9 & 29.6 & 15.7 & 32.7 & 53.6 & 28.3 & 31.7 & 43.3 \\
Open-R1 MATH-500 & 21.2 & 54.2 & 18.2 & 2.6 & 26.0 & 55.1 & 54.2 & 54.2 & 2.2 & 2.2 & 2.6 & 55.4 \\
Room Selector Tuning & 30.3 & 49.4 & 25.5 & 0.0 & 65.4 & 28.7 & 81.3 & 138.7 & 4.8 & 9.6 & 33.5 & 95.7 \\
Uni2TS ETTh1 Forecasting & 32.6 & 98.1 & 94.2 & 32.6 & 94.2 & 52.7 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.6 & 99.9 & 97.9 & 99.9 & 99.6 & 100.7 & 99.9 & 99.9 & 99.9 & 99.9 & 92.3 & 99.9 \\
ModernBERT MNLI & 42.6 & 44.8 & 45.9 & 44.6 & 39.2 & 41.7 & 39.2 & 41.8 & 39.2 & 39.2 & 42.5 & 39.2 \\
AirBench CIFAR-10 & 95.7 & 95.1 & 95.1 & 95.0 & 95.6 & 94.7 & 94.9 & 94.9 & 94.3 & 94.3 & 94.3 & 95.0 \\
NoisyGL Cora GCN & 95.3 & 94.9 & 94.9 & 95.3 & 95.3 & 95.9 & 98.2 & 98.5 & 93.9 & 93.9 & 93.9 & 98.5 \\
TabMini Promoters & 96.4 & 103.5 & 86.0 & 96.4 & 102.7 & 99.3 & 99.8 & 99.8 & 104.1 & 104.1 & 104.1 & 105.6 \\
Adult Tabular Diffusion & 99.8 & 97.3 & 99.8 & 99.8 & 99.8 & 99.8 & 101.8 & 100.9 & 99.8 & 99.8 & 99.8 & 102.0 \\
xLSTM Parity & 1.4 & 1.5 & 1.5 & 1.7 & 1.3 & 1.2 & 1.1 & 1.1 & 1.7 & 1.7 & 1.7 & 2.1 \\
VBLL Yacht Regression & 50.7 & 61.7 & 50.7 & 49.7 & 50.7 & 34.7 & 9.5 & 162.3 & 130.9 & 130.9 & 130.9 & 184.8 \\
TabM California Housing & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 83.3 & 88.4 & 83.3 & 83.3 & 83.3 & 86.1 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 64.4 \\
ABLkit HWF Reasoning & 98.1 & 98.3 & 98.4 & 98.4 & 98.4 & 73.4 & 97.7 & 98.4 & 96.2 & 96.1 & 98.3 & 98.3 \\
tunedGNN Cora GCN & 94.1 & 94.8 & 95.5 & 95.5 & 95.5 & 93.1 & 98.5 & 98.5 & 97.4 & 97.6 & 97.8 & 98.5 \\
verl GRPO GSM8K & 98.1 & 97.0 & 97.4 & 96.9 & 97.8 & 97.8 & 98.2 & 98.4 & 98.2 & 99.4 & 98.6 & 99.3 \\
ForestDiffusion Iris & 98.4 & 98.4 & 98.4 & 98.4 & 98.2 & 98.4 & 100.9 & 100.9 & 100.9 & 99.4 & 100.9 & 101.1 \\
VAR ImageNet 256 & 4.5 & 4.2 & 5.0 & 4.7 & 4.3 & 5.0 & 4.9 & 5.0 & 5.0 & 5.0 & 5.0 & 5.4 \\
RAGEN Bandit Alignment & 69.6 & 73.0 & 51.2 & 70.5 & 52.5 & 52.3 & 86.3 & 99.9 & 65.4 & 66.5 & 71.3 & 99.7 \\
Chronos Weather Forecasting & 39.9 & 39.7 & 39.7 & 39.7 & 38.4 & 39.7 & 39.0 & 40.2 & 40.2 & 40.2 & 39.7 & 39.7 \\
HyperbolicCV CIFAR-100 & 12.7 & 9.7 & 20.6 & 25.5 & 12.3 & 11.3 & 22.2 & 27.9 & 29.7 & 28.3 & 21.1 & 28.2 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.5 & 97.5 & 97.5 & 97.5 & 96.9 & 98.3 & 97.5 & 97.5 & 97.5 & 97.9 \\
TimeMixer ETTm2 Forecasting & 98.7 & 98.8 & 98.7 & 98.7 & 98.7 & 98.7 & 98.8 & 98.6 & 98.8 & 98.7 & 98.7 & 99.2 \\
ART 2048 & 53.3 & 53.3 & 37.8 & 53.3 & 53.3 & 37.8 & 20.0 & 0.0 & 46.7 & 46.7 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 94.4 & 94.6 & 94.6 & 94.6 & 94.6 & 94.6 & 94.4 & 80.0 & 94.2 & 94.2 & 94.2 & 94.2 \\
RankUp UTKFace Regression & 3.1 & 6.0 & 12.5 & 13.1 & 9.7 & 8.1 & 16.8 & 6.8 & 0.4 & 1.0 & 7.4 & 22.2 \\
SparseTSF ETTm1 Forecasting & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 92.6 & 92.5 & 92.1 & 92.1 & 92.1 & 93.2 \\
SimpleRL MATH-500 & 15.3 & 14.0 & 16.7 & 14.9 & 14.3 & 14.0 & 11.6 & 16.3 & 15.1 & 16.9 & 15.7 & 15.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 68.6 & 70.4 & 67.7 & 68.7 & 66.5 & 68.1 & 68.7 & 68.7 & 67.6 & 67.6 & 69.0 & 68.7 \\
ConvKAN CIFAR-10 & 28.1 & 32.5 & 26.3 & 31.8 & 24.9 & 32.0 & 49.9 & 25.6 & 38.0 & 30.1 & 18.6 & 57.0 \\
Open-R1 MATH-500 & 21.2 & 54.2 & 18.2 & 2.6 & 26.0 & 55.7 & 54.2 & 54.2 & 2.2 & 2.2 & 2.6 & 55.4 \\
Room Selector Tuning & 30.3 & 49.4 & 20.7 & 55.8 & 52.6 & 28.7 & 81.3 & 138.7 & 9.6 & 9.6 & 62.2 & 124.3 \\
Uni2TS ETTh1 Forecasting & 53.1 & 98.0 & 94.2 & 32.7 & 94.2 & 96.1 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.6 & 99.9 & 97.2 & 99.9 & 99.6 & 100.2 & 99.9 & 99.9 & 99.9 & 99.9 & 92.3 & 99.9 \\
ModernBERT MNLI & 46.2 & 44.6 & 44.6 & 44.9 & 57.9 & 46.8 & 41.6 & 39.2 & 39.2 & 39.2 & 39.2 & 40.9 \\
AirBench CIFAR-10 & 95.6 & 95.1 & 95.6 & 95.0 & 95.6 & 94.2 & 94.5 & 94.9 & 94.6 & 94.6 & 95.0 & 94.8 \\
NoisyGL Cora GCN & 95.3 & 95.3 & 94.9 & 95.3 & 95.9 & 95.9 & 98.5 & 97.5 & 93.9 & 93.9 & 93.9 & 99.4 \\
TabMini Promoters & 96.4 & 103.5 & 86.0 & 96.4 & 103.0 & 93.4 & 99.5 & 99.8 & 104.1 & 104.1 & 104.1 & 104.3 \\
Adult Tabular Diffusion & 99.8 & 100.1 & 99.8 & 99.8 & 97.3 & 99.8 & 101.8 & 100.9 & 99.8 & 99.8 & 99.8 & 102.2 \\
xLSTM Parity & 1.2 & -0.7 & 2.1 & 1.7 & 1.1 & 2.0 & 0.9 & 1.1 & 1.7 & 1.7 & 1.7 & 2.1 \\
VBLL Yacht Regression & 50.7 & 61.0 & 50.7 & 50.7 & 47.0 & 50.7 & 12.1 & 162.3 & 130.9 & 130.9 & 130.9 & 258.1 \\
TabM California Housing & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 83.3 & 88.9 & 83.3 & 83.3 & 83.3 & 88.9 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 70.2 & 73.5 \\
ABLkit HWF Reasoning & 98.4 & 98.1 & 97.8 & 98.3 & 97.9 & 98.2 & 98.3 & 98.0 & 96.6 & 95.4 & 96.1 & 98.1 \\
tunedGNN Cora GCN & 94.7 & 95.5 & 95.5 & 95.5 & 94.9 & 92.4 & 98.5 & 99.2 & 98.1 & 98.2 & 98.2 & 100.1 \\
verl GRPO GSM8K & 97.8 & 97.4 & 97.5 & 97.4 & 97.8 & 97.8 & 97.6 & 98.6 & 98.8 & 99.0 & 98.9 & 99.7 \\
ForestDiffusion Iris & 98.4 & 98.4 & 99.4 & 98.4 & 98.4 & 98.4 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 & 99.4 \\
VAR ImageNet 256 & 4.4 & 4.0 & 5.0 & 4.7 & 4.1 & 4.9 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 \\
RAGEN Bandit Alignment & 69.8 & 70.9 & 53.5 & 70.6 & 53.2 & 52.7 & 79.5 & 99.9 & 68.9 & 61.2 & 70.6 & 99.4 \\
Chronos Weather Forecasting & 39.7 & 39.7 & 39.7 & 39.7 & 39.7 & 39.7 & 39.0 & 40.5 & 39.6 & 39.6 & 39.7 & 25.0 \\
HyperbolicCV CIFAR-100 & 21.2 & 18.3 & 19.4 & 27.4 & 19.8 & 7.5 & 6.4 & 37.4 & 29.8 & 28.4 & 20.5 & 28.8 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.5 & 97.4 & 97.5 & 97.5 & 98.2 & 98.3 & 97.5 & 97.5 & 97.5 & 98.4 \\
TimeMixer ETTm2 Forecasting & 98.7 & 98.7 & 98.8 & 98.7 & 98.7 & 98.7 & 98.8 & 98.9 & 98.8 & 98.8 & 98.7 & 98.7 \\
ART 2048 & 53.3 & 53.3 & 37.8 & 53.3 & 37.8 & 37.8 & 46.7 & 0.0 & 46.7 & 46.7 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 93.0 & 94.6 & 94.6 & 94.6 & 94.6 & 94.6 & 94.4 & 94.6 & 89.7 & 89.7 & 94.6 & 94.6 \\
RankUp UTKFace Regression & 12.0 & 14.3 & 8.2 & 17.0 & 13.8 & 12.7 & 6.8 & 7.2 & 26.3 & 26.8 & 10.8 & 24.3 \\
SparseTSF ETTm1 Forecasting & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 93.1 & 81.0 & 92.1 & 92.1 & 92.1 & 93.7 \\
SimpleRL MATH-500 & 17.4 & 16.7 & 14.5 & 15.3 & 14.3 & 14.9 & 16.3 & 13.4 & 13.4 & 13.4 & 15.7 & 17.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 75.6 & 77.6 & 73.8 & 75.9 & 72.5 & 72.4 & 75.9 & 75.9 & 73.7 & 73.7 & 74.6 & 75.9 \\
ConvKAN CIFAR-10 & 31.7 & 35.7 & 33.3 & 21.7 & 34.5 & 27.2 & 32.7 & 19.3 & 49.4 & 33.1 & 27.7 & 24.6 \\
Open-R1 MATH-500 & 21.2 & 56.8 & 18.2 & 2.6 & 26.0 & 43.5 & 53.7 & 54.2 & 2.2 & 2.2 & 2.6 & 55.4 \\
Room Selector Tuning & 25.5 & 49.4 & 19.1 & 17.5 & 67.0 & 52.6 & 67.0 & 138.7 & 4.8 & 0.0 & 9.6 & 124.3 \\
Uni2TS ETTh1 Forecasting & 75.8 & 98.1 & 94.2 & 77.5 & 94.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.6 & 99.9 & 97.9 & 99.9 & 99.6 & 99.8 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 44.9 & 44.4 & 45.0 & 43.3 & 55.4 & 39.2 & 41.3 & 40.5 & 39.2 & 39.2 & 39.2 & 44.2 \\
AirBench CIFAR-10 & 96.0 & 94.7 & 95.5 & 94.9 & 95.8 & 94.3 & 94.9 & 95.0 & 94.6 & 94.3 & 94.8 & 94.9 \\
NoisyGL Cora GCN & 95.3 & 94.7 & 94.9 & 95.3 & 95.6 & 95.9 & 98.5 & 98.5 & 93.9 & 93.9 & 93.9 & 99.6 \\
TabMini Promoters & 96.4 & 103.5 & 86.0 & 96.4 & 103.6 & 93.5 & 98.3 & 99.8 & 104.1 & 104.1 & 104.1 & 105.3 \\
Adult Tabular Diffusion & 95.6 & 100.5 & 97.0 & 99.8 & 97.1 & 99.8 & 101.8 & 100.7 & 99.8 & 99.8 & 99.8 & 101.7 \\
xLSTM Parity & -0.9 & 1.4 & 1.3 & 1.7 & 0.5 & -0.9 & 1.1 & 1.1 & 1.7 & 1.7 & 1.7 & -3.5 \\
VBLL Yacht Regression & 50.7 & 61.0 & 50.7 & 50.7 & 27.2 & 50.7 & 108.0 & 162.3 & 130.9 & 130.9 & 57.8 & 258.1 \\
TabM California Housing & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 83.3 & 88.9 & 83.3 & 83.3 & 83.3 & 88.9 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 70.2 & 73.5 \\
ABLkit HWF Reasoning & 98.3 & 98.6 & 98.3 & 98.1 & 97.3 & 73.5 & 98.3 & 98.4 & 97.6 & 97.9 & 96.2 & 98.2 \\
tunedGNN Cora GCN & 95.1 & 95.7 & 95.5 & 95.5 & 95.3 & 92.5 & 98.5 & 99.2 & 96.8 & 96.8 & 96.8 & 100.1 \\
verl GRPO GSM8K & 98.5 & 96.9 & 98.2 & 97.8 & 98.0 & 97.7 & 97.5 & 98.5 & 98.8 & 98.6 & 98.5 & 98.5 \\
ForestDiffusion Iris & 98.4 & 98.4 & 98.4 & 98.4 & 98.4 & 98.4 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 4.5 & 4.0 & 5.0 & 4.7 & 4.1 & 4.9 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.8 \\
RAGEN Bandit Alignment & 67.1 & 72.2 & 68.4 & 69.9 & 56.5 & 52.5 & 81.2 & 99.8 & 65.5 & 67.1 & 70.6 & 99.8 \\
Chronos Weather Forecasting & 34.8 & 39.6 & 39.7 & 39.7 & 39.7 & 39.7 & 40.4 & 24.5 & 25.0 & 25.0 & 39.7 & 38.7 \\
HyperbolicCV CIFAR-100 & 20.7 & 21.3 & 21.1 & 27.6 & 20.5 & 12.4 & 16.3 & 37.4 & 30.9 & 32.2 & 21.2 & 28.6 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.5 & 98.2 & 97.5 & 97.2 & 97.5 & 98.3 & 97.5 & 97.5 & 97.5 & 96.7 \\
TimeMixer ETTm2 Forecasting & 98.7 & 98.7 & 98.7 & 98.7 & 98.7 & 98.7 & 98.7 & 98.9 & 98.7 & 98.7 & 98.3 & 99.3 \\
ART 2048 & 53.3 & 53.3 & 37.8 & 53.3 & 37.8 & 37.8 & 46.7 & 0.0 & 46.7 & 46.7 & 46.7 & 13.3 \\
Multimodal Open-R1 MathVista & 94.3 & 94.6 & 94.6 & 94.6 & 94.6 & 94.6 & 94.6 & 94.6 & 93.8 & 93.8 & 93.8 & 94.4 \\
RankUp UTKFace Regression & 8.0 & 4.3 & 9.7 & 10.4 & 11.3 & 4.5 & 9.8 & 27.3 & 22.9 & 22.9 & 15.7 & 29.8 \\
SparseTSF ETTm1 Forecasting & 92.7 & 92.7 & 92.7 & 92.7 & 92.7 & 90.0 & 93.1 & 92.5 & 92.1 & 92.1 & 92.1 & 92.3 \\
SimpleRL MATH-500 & 15.3 & 13.6 & 15.3 & 16.6 & 14.9 & 14.5 & 16.3 & 16.3 & 14.0 & 12.8 & 15.7 & 16.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Task & Q8 & Q32 & Gem & DS14 & Phi & Llama & DSV4 & GPT & G4.7 & G5.1 & Kimi & Claude \\
\midrule
FineWeb Pretraining & 78.3 & 80.1 & 78.6 & 78.8 & 75.6 & 77.5 & 77.7 & 77.7 & 75.6 & 75.6 & 76.5 & 77.7 \\
ConvKAN CIFAR-10 & 30.2 & 37.1 & 31.4 & 19.2 & 30.2 & 27.2 & 38.3 & 35.2 & 46.1 & 42.7 & 55.9 & 44.7 \\
Open-R1 MATH-500 & 21.2 & 56.8 & 18.2 & 2.6 & 26.0 & 54.9 & 54.2 & 54.2 & 2.2 & 2.2 & 2.6 & 55.4 \\
Room Selector Tuning & 27.1 & 52.6 & 22.3 & 8.0 & 62.2 & 38.3 & 67.0 & 138.7 & 0.0 & 0.0 & 71.7 & 119.6 \\
Uni2TS ETTh1 Forecasting & 75.8 & 98.0 & 94.2 & 77.7 & 94.2 & 98.1 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.6 & 99.9 & 97.2 & 99.9 & 99.6 & 100.7 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 46.2 & 49.9 & 45.9 & 44.2 & 62.5 & 50.5 & 42.1 & 42.2 & 39.2 & 39.2 & 42.1 & 42.1 \\
AirBench CIFAR-10 & 96.0 & 94.8 & 95.5 & 95.0 & 95.9 & 94.0 & 94.9 & 95.0 & 94.6 & 94.6 & 94.9 & 94.9 \\
NoisyGL Cora GCN & 95.3 & 95.3 & 94.9 & 95.3 & 92.8 & 95.5 & 98.5 & 98.5 & 93.9 & 93.9 & 93.9 & 99.6 \\
TabMini Promoters & 96.4 & 103.5 & 86.0 & 96.4 & 103.5 & 99.2 & 98.3 & 99.8 & 104.1 & 104.1 & 104.1 & 104.3 \\
Adult Tabular Diffusion & 99.8 & 100.9 & 97.0 & 99.8 & 100.2 & 99.8 & 102.0 & 100.9 & 99.8 & 99.8 & 99.8 & 102.0 \\
xLSTM Parity & -0.9 & -0.7 & 1.7 & 1.7 & 1.6 & 2.0 & 0.9 & 1.1 & 1.7 & 1.7 & 1.7 & 2.1 \\
VBLL Yacht Regression & 50.7 & 61.0 & 50.7 & 50.7 & 50.7 & 45.0 & 108.0 & 162.3 & 130.9 & 130.9 & 130.9 & 258.1 \\
TabM California Housing & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 85.1 & 83.3 & 88.9 & 83.3 & 83.3 & 83.3 & 85.4 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 98.0 & 98.4 & 98.4 & 98.4 & 98.3 & 97.8 & 98.6 & 98.2 & 98.4 & 98.6 & 97.0 & 98.1 \\
tunedGNN Cora GCN & 94.7 & 95.7 & 95.5 & 95.5 & 93.5 & 92.5 & 98.5 & 99.2 & 94.9 & 94.9 & 94.0 & 100.1 \\
verl GRPO GSM8K & 98.1 & 97.6 & 97.9 & 97.5 & 98.2 & 97.4 & 98.7 & 99.1 & 99.1 & 99.2 & 98.2 & 99.2 \\
ForestDiffusion Iris & 98.4 & 98.4 & 98.4 & 98.4 & 98.4 & 98.4 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 4.4 & 4.0 & 5.0 & 4.7 & 4.1 & 4.9 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.7 \\
RAGEN Bandit Alignment & 70.9 & 68.8 & 51.7 & 74.2 & 52.3 & 53.9 & 61.0 & 99.8 & 76.5 & 69.1 & 66.2 & 99.6 \\
Chronos Weather Forecasting & 39.2 & 39.7 & 39.7 & 39.7 & 39.7 & 39.7 & 40.4 & 40.5 & 38.0 & 38.0 & 39.7 & 39.9 \\
HyperbolicCV CIFAR-100 & 21.3 & 21.1 & 20.8 & 27.0 & 19.6 & 20.2 & 20.5 & 37.3 & 30.5 & 27.9 & 30.8 & 39.0 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.5 & 98.2 & 97.5 & 97.5 & 100.1 & 98.3 & 97.5 & 97.5 & 97.5 & 97.5 \\
TimeMixer ETTm2 Forecasting & 98.8 & 98.7 & 98.7 & 98.7 & 98.7 & 98.7 & 98.8 & 98.9 & 98.7 & 98.7 & 98.7 & 99.3 \\
ART 2048 & 53.3 & 53.3 & 37.8 & 53.3 & 37.8 & 37.8 & 46.7 & 46.7 & 46.7 & 46.7 & 46.7 & 13.3 \\
Multimodal Open-R1 MathVista & 88.2 & 94.6 & 94.6 & 94.6 & 94.6 & 94.3 & 94.6 & 94.6 & 75.6 & 75.6 & 94.6 & 94.6 \\
RankUp UTKFace Regression & 8.2 & 10.1 & 9.3 & 5.4 & 12.1 & 10.9 & 5.6 & 10.3 & 19.6 & 8.7 & 7.2 & 29.3 \\
SparseTSF ETTm1 Forecasting & 92.7 & 92.7 & 92.7 & 93.2 & 92.7 & 90.9 & 80.5 & 92.5 & 92.1 & 92.1 & 92.1 & 96.3 \\
SimpleRL MATH-500 & 15.7 & 14.7 & 14.4 & 15.9 & 17.2 & 13.6 & 13.4 & 11.0 & 15.1 & 15.1 & 14.0 & 13.4 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 3.548 & 3.548 & 3.529 \\
ConvKAN CIFAR-10 & 41.390 & 36.860 & 35.500 \\
Open-R1 MATH-500 & 22.000 & 2.200 & 46.000 \\
Room Selector Tuning & 0.379 & 0.069 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 35.450 & 35.450 \\
AirBench CIFAR-10 & 93.420 & 93.560 & 93.460 \\
NoisyGL Cora GCN & 70.000 & 69.800 & 70.400 \\
TabMini Promoters & 0.928 & 0.968 & 0.982 \\
Adult Tabular Diffusion & 85.520 & 85.530 & 87.480 \\
xLSTM Parity & 0.067 & 0.067 & 0.999 \\
VBLL Yacht Regression & 0.334 & 0.334 & 0.294 \\
TabM California Housing & 0.504 & 0.504 & 0.504 \\
TimeXer PJM Forecasting & 0.121 & 0.121 & 0.121 \\
ABLkit HWF Reasoning & 96.700 & 96.800 & 96.000 \\
tunedGNN Cora GCN & 82.900 & 82.900 & 82.300 \\
verl GRPO GSM8K & 84.460 & 84.000 & 83.240 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 70.710 & 70.710 & 72.680 \\
RAGEN Bandit Alignment & 0.996 & 0.997 & 0.997 \\
Chronos Weather Forecasting & 0.372 & 0.372 & 0.385 \\
HyperbolicCV CIFAR-100 & 54.370 & 56.200 & 78.170 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.182 \\
TimeMixer ETTm2 Forecasting & 0.175 & 0.175 & 0.175 \\
ART 2048 & 0.280 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 40.200 & 40.200 & 40.200 \\
RankUp UTKFace Regression & 7.690 & 8.910 & 5.790 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.340 & 0.340 \\
SimpleRL MATH-500 & 5.000 & 4.800 & 5.800 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 3.508 & 3.508 & 3.466 \\
ConvKAN CIFAR-10 & 35.580 & 60.550 & 48.220 \\
Open-R1 MATH-500 & 22.000 & 2.200 & 46.000 \\
Room Selector Tuning & 0.379 & 0.000 & 0.690 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 35.450 & 35.450 \\
AirBench CIFAR-10 & 93.610 & 93.560 & 93.730 \\
NoisyGL Cora GCN & 69.800 & 69.800 & 69.000 \\
TabMini Promoters & 0.968 & 0.968 & 0.970 \\
Adult Tabular Diffusion & 85.530 & 85.530 & 87.640 \\
xLSTM Parity & 0.298 & 1.000 & 1.000 \\
VBLL Yacht Regression & 0.334 & 0.334 & 0.341 \\
TabM California Housing & 0.504 & 0.504 & 0.494 \\
TimeXer PJM Forecasting & 0.121 & 0.121 & 0.122 \\
ABLkit HWF Reasoning & 95.350 & 95.350 & 97.200 \\
tunedGNN Cora GCN & 83.100 & 83.200 & 83.800 \\
verl GRPO GSM8K & 84.530 & 84.690 & 85.370 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.981 \\
VAR ImageNet 256 & 70.710 & 70.710 & 64.000 \\
RAGEN Bandit Alignment & 0.996 & 0.998 & 0.997 \\
Chronos Weather Forecasting & 0.368 & 0.368 & 0.368 \\
HyperbolicCV CIFAR-100 & 57.140 & 53.200 & 76.580 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.185 \\
TimeMixer ETTm2 Forecasting & 0.174 & 0.175 & 0.180 \\
ART 2048 & 0.280 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 48.600 & 48.600 & 48.700 \\
RankUp UTKFace Regression & 6.060 & 6.070 & 5.610 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.340 & 0.341 \\
SimpleRL MATH-500 & 4.400 & 4.800 & 7.500 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 3.488 & 3.488 & 3.435 \\
ConvKAN CIFAR-10 & 29.200 & 50.820 & 41.630 \\
Open-R1 MATH-500 & 22.000 & 2.200 & 45.800 \\
Room Selector Tuning & 0.379 & 0.414 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 59.790 & 67.010 \\
AirBench CIFAR-10 & 93.680 & 93.560 & 93.680 \\
NoisyGL Cora GCN & 69.800 & 69.800 & 70.400 \\
TabMini Promoters & 0.968 & 0.968 & 0.982 \\
Adult Tabular Diffusion & 85.530 & 85.530 & 87.420 \\
xLSTM Parity & 0.298 & 0.298 & 1.000 \\
VBLL Yacht Regression & 0.334 & 0.334 & 0.302 \\
TabM California Housing & 0.504 & 0.504 & 0.493 \\
TimeXer PJM Forecasting & 0.121 & 0.121 & 0.114 \\
ABLkit HWF Reasoning & 95.500 & 95.500 & 97.450 \\
tunedGNN Cora GCN & 82.600 & 82.700 & 83.900 \\
verl GRPO GSM8K & 84.990 & 86.050 & 85.290 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 70.710 & 70.710 & 78.770 \\
RAGEN Bandit Alignment & 0.994 & 0.996 & 0.997 \\
Chronos Weather Forecasting & 0.373 & 0.373 & 0.372 \\
HyperbolicCV CIFAR-100 & 54.680 & 54.640 & 75.090 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.184 \\
TimeMixer ETTm2 Forecasting & 0.175 & 0.175 & 0.175 \\
ART 2048 & 0.280 & 0.280 & 0.080 \\
Multimodal Open-R1 MathVista & 46.300 & 46.300 & 48.600 \\
RankUp UTKFace Regression & 5.450 & 6.450 & 6.220 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.340 & 0.325 \\
SimpleRL MATH-500 & 2.800 & 4.400 & 5.400 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 3.476 & 3.476 & 3.415 \\
ConvKAN CIFAR-10 & 32.950 & 49.040 & 39.630 \\
Open-R1 MATH-500 & 22.000 & 2.200 & 45.800 \\
Room Selector Tuning & 0.379 & 0.138 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 35.450 & 67.540 \\
AirBench CIFAR-10 & 93.680 & 93.560 & 93.740 \\
NoisyGL Cora GCN & 69.800 & 69.800 & 70.900 \\
TabMini Promoters & 0.968 & 0.968 & 0.965 \\
Adult Tabular Diffusion & 85.530 & 85.530 & 87.240 \\
xLSTM Parity & 0.298 & 0.298 & 1.000 \\
VBLL Yacht Regression & 0.334 & 0.334 & 0.404 \\
TabM California Housing & 0.504 & 0.504 & 0.493 \\
TimeXer PJM Forecasting & 0.121 & 0.121 & 0.119 \\
ABLkit HWF Reasoning & 97.750 & 96.850 & 96.100 \\
tunedGNN Cora GCN & 82.400 & 82.400 & 83.900 \\
verl GRPO GSM8K & 84.760 & 85.670 & 86.660 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 70.710 & 70.710 & 80.490 \\
RAGEN Bandit Alignment & 0.995 & 0.997 & 0.998 \\
Chronos Weather Forecasting & 0.593 & 0.593 & 0.372 \\
HyperbolicCV CIFAR-100 & 50.450 & 52.380 & 74.820 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.185 & 0.186 \\
TimeMixer ETTm2 Forecasting & 0.174 & 0.176 & 0.175 \\
ART 2048 & 0.280 & 0.280 & 0.160 \\
Multimodal Open-R1 MathVista & 48.400 & 48.400 & 46.300 \\
RankUp UTKFace Regression & 17.310 & 22.490 & 5.570 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.340 & 0.335 \\
SimpleRL MATH-500 & 2.800 & 5.400 & 5.400 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 3.468 & 3.468 & 3.403 \\
ConvKAN CIFAR-10 & 59.570 & 33.280 & 28.470 \\
Open-R1 MATH-500 & 22.000 & 2.200 & 46.000 \\
Room Selector Tuning & 0.379 & 0.069 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 35.450 & 67.970 \\
AirBench CIFAR-10 & 93.680 & 93.490 & 93.730 \\
NoisyGL Cora GCN & 69.800 & 69.800 & 70.800 \\
TabMini Promoters & 0.968 & 0.968 & 0.982 \\
Adult Tabular Diffusion & 85.530 & 85.530 & 87.420 \\
xLSTM Parity & 0.298 & 0.298 & 1.000 \\
VBLL Yacht Regression & 0.334 & 0.334 & 0.356 \\
TabM California Housing & 0.504 & 0.504 & 0.505 \\
TimeXer PJM Forecasting & 0.121 & 0.121 & 0.114 \\
ABLkit HWF Reasoning & 97.500 & 97.550 & 97.450 \\
tunedGNN Cora GCN & 81.600 & 83.500 & 83.900 \\
verl GRPO GSM8K & 85.600 & 84.990 & 84.690 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 70.710 & 70.710 & 82.390 \\
RAGEN Bandit Alignment & 0.997 & 0.998 & 0.996 \\
Chronos Weather Forecasting & 0.389 & 0.389 & 0.370 \\
HyperbolicCV CIFAR-100 & 57.770 & 54.460 & 74.380 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.183 & 0.185 \\
TimeMixer ETTm2 Forecasting & 0.175 & 0.174 & 0.174 \\
ART 2048 & 0.280 & 0.280 & 0.160 \\
Multimodal Open-R1 MathVista & 39.000 & 39.000 & 48.800 \\
RankUp UTKFace Regression & 6.150 & 6.270 & 5.380 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.340 & 0.323 \\
SimpleRL MATH-500 & 4.200 & 5.600 & 3.800 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 0.550 & 0.550 & 0.619 \\
ConvKAN CIFAR-10 & 0.121 & 0.028 & 0.000 \\
Open-R1 MATH-500 & 0.245 & 0.000 & 0.541 \\
Room Selector Tuning & 0.000 & -0.908 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & -1.000 & -1.000 & -1.000 \\
AirBench CIFAR-10 & -0.788 & -0.364 & -0.667 \\
NoisyGL Cora GCN & 0.000 & -0.189 & 0.377 \\
TabMini Promoters & 0.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.000 & 0.069 & 1.000 \\
xLSTM Parity & 0.000 & 0.000 & 0.999 \\
VBLL Yacht Regression & 0.339 & 0.339 & 0.440 \\
TabM California Housing & 0.308 & 0.308 & 0.308 \\
TimeXer PJM Forecasting & -0.331 & -0.331 & -0.331 \\
ABLkit HWF Reasoning & -0.562 & -0.500 & -1.000 \\
tunedGNN Cora GCN & -0.375 & -0.375 & -0.750 \\
verl GRPO GSM8K & 0.122 & -0.122 & -0.527 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & 0.000 & -0.029 \\
RAGEN Bandit Alignment & 0.995 & 0.996 & 0.996 \\
Chronos Weather Forecasting & 0.000 & 0.000 & -0.057 \\
HyperbolicCV CIFAR-100 & -0.105 & -0.020 & 1.000 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & 0.350 \\
TimeMixer ETTm2 Forecasting & 0.869 & 0.847 & 0.897 \\
ART 2048 & 0.467 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & -1.000 & -1.000 & -1.000 \\
RankUp UTKFace Regression & -0.803 & -1.000 & 0.404 \\
SparseTSF ETTm1 Forecasting & 0.000 & 0.000 & -0.006 \\
SimpleRL MATH-500 & -0.007 & -0.014 & 0.021 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 0.698 & 0.698 & 0.850 \\
ConvKAN CIFAR-10 & 0.002 & 0.515 & 0.261 \\
Open-R1 MATH-500 & 0.245 & 0.000 & 0.541 \\
Room Selector Tuning & 0.000 & -1.000 & 0.908 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & -1.000 & -1.000 & -1.000 \\
AirBench CIFAR-10 & -0.212 & -0.364 & 0.152 \\
NoisyGL Cora GCN & -0.189 & -0.189 & -0.943 \\
TabMini Promoters & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.069 & 0.069 & 1.000 \\
xLSTM Parity & 0.247 & 1.000 & 1.000 \\
VBLL Yacht Regression & 0.339 & 0.339 & 0.321 \\
TabM California Housing & 0.308 & 0.308 & 0.425 \\
TimeXer PJM Forecasting & -0.331 & -0.331 & -0.381 \\
ABLkit HWF Reasoning & -1.000 & -1.000 & -0.250 \\
tunedGNN Cora GCN & -0.250 & -0.188 & 0.188 \\
verl GRPO GSM8K & 0.162 & 0.243 & 0.608 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & 0.000 & 0.100 \\
RAGEN Bandit Alignment & 0.996 & 0.997 & 0.997 \\
Chronos Weather Forecasting & 0.020 & 0.020 & 0.020 \\
HyperbolicCV CIFAR-100 & 0.024 & -0.160 & 0.931 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.528 \\
TimeMixer ETTm2 Forecasting & 1.000 & 1.000 & -0.821 \\
ART 2048 & 0.467 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & -0.071 & -0.071 & -0.036 \\
RankUp UTKFace Regression & 0.236 & 0.229 & 0.517 \\
SparseTSF ETTm1 Forecasting & 0.000 & 0.000 & -0.027 \\
SimpleRL MATH-500 & -0.027 & -0.014 & 0.079 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 0.769 & 0.769 & 0.965 \\
ConvKAN CIFAR-10 & -0.129 & 0.315 & 0.126 \\
Open-R1 MATH-500 & 0.245 & 0.000 & 0.539 \\
Room Selector Tuning & 0.000 & 0.101 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & -1.000 & -0.138 & 0.131 \\
AirBench CIFAR-10 & 0.000 & -0.364 & 0.000 \\
NoisyGL Cora GCN & -0.189 & -0.189 & 0.377 \\
TabMini Promoters & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.069 & 0.069 & 1.000 \\
xLSTM Parity & 0.247 & 0.247 & 1.000 \\
VBLL Yacht Regression & 0.339 & 0.339 & 0.422 \\
TabM California Housing & 0.308 & 0.308 & 0.429 \\
TimeXer PJM Forecasting & -0.331 & -0.331 & 0.000 \\
ABLkit HWF Reasoning & -1.000 & -1.000 & -0.094 \\
tunedGNN Cora GCN & -0.563 & -0.500 & 0.250 \\
verl GRPO GSM8K & 0.406 & 0.973 & 0.568 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & 0.000 & -0.120 \\
RAGEN Bandit Alignment & 0.993 & 0.995 & 0.997 \\
Chronos Weather Forecasting & -0.005 & -0.005 & 0.000 \\
HyperbolicCV CIFAR-100 & -0.091 & -0.093 & 0.861 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.216 \\
TimeMixer ETTm2 Forecasting & 1.000 & 1.000 & 1.000 \\
ART 2048 & 0.467 & 0.467 & 0.133 \\
Multimodal Open-R1 MathVista & -0.893 & -0.893 & -0.071 \\
RankUp UTKFace Regression & 0.620 & -0.012 & 0.129 \\
SparseTSF ETTm1 Forecasting & 0.000 & 0.000 & 0.572 \\
SimpleRL MATH-500 & -0.082 & -0.027 & 0.007 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 0.813 & 0.813 & 1.000 \\
ConvKAN CIFAR-10 & -0.052 & 0.278 & 0.085 \\
Open-R1 MATH-500 & 0.245 & 0.000 & 0.539 \\
Room Selector Tuning & 0.000 & -0.706 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & -1.000 & -1.000 & 0.150 \\
AirBench CIFAR-10 & 0.000 & -0.364 & 0.182 \\
NoisyGL Cora GCN & -0.189 & -0.189 & 0.849 \\
TabMini Promoters & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.069 & 0.069 & 1.000 \\
xLSTM Parity & 0.247 & 0.247 & 1.000 \\
VBLL Yacht Regression & 0.339 & 0.339 & 0.161 \\
TabM California Housing & 0.308 & 0.308 & 0.436 \\
TimeXer PJM Forecasting & -0.331 & -0.331 & -0.252 \\
ABLkit HWF Reasoning & 0.094 & -0.469 & -0.937 \\
tunedGNN Cora GCN & -0.688 & -0.688 & 0.250 \\
verl GRPO GSM8K & 0.284 & 0.771 & 1.000 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & 0.000 & -0.146 \\
RAGEN Bandit Alignment & 0.994 & 0.997 & 0.998 \\
Chronos Weather Forecasting & -0.984 & -0.984 & 0.000 \\
HyperbolicCV CIFAR-100 & -0.288 & -0.198 & 0.848 \\
iTransformer ETTm2 Forecasting & -0.445 & -0.445 & -0.889 \\
TimeMixer ETTm2 Forecasting & 1.000 & 0.791 & 1.000 \\
ART 2048 & 0.467 & 0.467 & 0.267 \\
Multimodal Open-R1 MathVista & -0.143 & -0.143 & -0.893 \\
RankUp UTKFace Regression & -1.000 & -1.000 & 0.545 \\
SparseTSF ETTm1 Forecasting & 0.000 & 0.000 & 0.189 \\
SimpleRL MATH-500 & -0.082 & 0.007 & 0.007 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 0.841 & 0.841 & 1.000 \\
ConvKAN CIFAR-10 & 0.495 & -0.046 & -0.144 \\
Open-R1 MATH-500 & 0.245 & 0.000 & 0.541 \\
Room Selector Tuning & 0.000 & -0.908 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.991 \\
ModernBERT MNLI & -1.000 & -1.000 & 0.166 \\
AirBench CIFAR-10 & 0.000 & -0.576 & 0.152 \\
NoisyGL Cora GCN & -0.189 & -0.189 & 0.755 \\
TabMini Promoters & 1.000 & 1.000 & 1.000 \\
Adult Tabular Diffusion & 0.069 & 0.069 & 1.000 \\
xLSTM Parity & 0.247 & 0.247 & 1.000 \\
VBLL Yacht Regression & 0.339 & 0.339 & 0.283 \\
TabM California Housing & 0.308 & 0.308 & 0.301 \\
TimeXer PJM Forecasting & -0.331 & -0.331 & 0.000 \\
ABLkit HWF Reasoning & -0.062 & -0.031 & -0.094 \\
tunedGNN Cora GCN & -1.000 & 0.000 & 0.250 \\
verl GRPO GSM8K & 0.730 & 0.406 & 0.243 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & 0.000 & -0.174 \\
RAGEN Bandit Alignment & 0.996 & 0.997 & 0.995 \\
Chronos Weather Forecasting & -0.077 & -0.077 & 0.007 \\
HyperbolicCV CIFAR-100 & 0.053 & -0.101 & 0.828 \\
iTransformer ETTm2 Forecasting & -0.445 & 0.000 & -0.461 \\
TimeMixer ETTm2 Forecasting & 0.916 & 1.000 & 1.000 \\
ART 2048 & 0.467 & 0.467 & 0.267 \\
Multimodal Open-R1 MathVista & -1.000 & -1.000 & 0.000 \\
RankUp UTKFace Regression & 0.178 & 0.098 & 0.667 \\
SparseTSF ETTm1 Forecasting & 0.000 & 0.000 & 0.646 \\
SimpleRL MATH-500 & -0.034 & 0.014 & -0.048 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 96.5 & 96.5 & 97.0 \\
ConvKAN CIFAR-10 & 49.2 & 43.8 & 42.2 \\
Open-R1 MATH-500 & 26.5 & 2.6 & 55.4 \\
Room Selector Tuning & 52.6 & 9.6 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 39.2 & 39.2 \\
AirBench CIFAR-10 & 99.4 & 99.5 & 99.4 \\
NoisyGL Cora GCN & 98.5 & 98.2 & 99.1 \\
TabMini Promoters & 99.8 & 104.1 & 105.6 \\
Adult Tabular Diffusion & 99.7 & 99.8 & 102.0 \\
xLSTM Parity & 6.7 & 6.7 & 99.9 \\
VBLL Yacht Regression & 257.5 & 257.5 & 292.0 \\
TabM California Housing & 87.5 & 87.5 & 87.5 \\
TimeXer PJM Forecasting & 77.0 & 77.0 & 77.0 \\
ABLkit HWF Reasoning & 97.5 & 97.6 & 96.8 \\
tunedGNN Cora GCN & 97.4 & 97.4 & 96.7 \\
verl GRPO GSM8K & 98.1 & 97.6 & 96.7 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 5.0 & 5.0 & 4.9 \\
RAGEN Bandit Alignment & 99.6 & 99.6 & 99.7 \\
Chronos Weather Forecasting & 39.7 & 39.7 & 38.4 \\
HyperbolicCV CIFAR-100 & 69.6 & 72.0 & 100.1 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 98.9 \\
TimeMixer ETTm2 Forecasting & 99.8 & 99.8 & 99.8 \\
ART 2048 & 46.7 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 77.9 & 77.9 & 77.9 \\
RankUp UTKFace Regression & 63.1 & 54.5 & 83.8 \\
SparseTSF ETTm1 Forecasting & 92.4 & 92.4 & 92.3 \\
SimpleRL MATH-500 & 14.5 & 14.0 & 16.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 97.6 & 97.6 & 98.8 \\
ConvKAN CIFAR-10 & 42.3 & 71.9 & 57.3 \\
Open-R1 MATH-500 & 26.5 & 2.6 & 55.4 \\
Room Selector Tuning & 52.6 & 0.0 & 95.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 39.2 & 39.2 \\
AirBench CIFAR-10 & 99.6 & 99.5 & 99.7 \\
NoisyGL Cora GCN & 98.2 & 98.2 & 97.1 \\
TabMini Promoters & 104.1 & 104.1 & 104.3 \\
Adult Tabular Diffusion & 99.8 & 99.8 & 102.2 \\
xLSTM Parity & 29.8 & 100.0 & 100.0 \\
VBLL Yacht Regression & 257.5 & 257.5 & 251.9 \\
TabM California Housing & 87.5 & 87.5 & 89.4 \\
TimeXer PJM Forecasting & 77.0 & 77.0 & 76.3 \\
ABLkit HWF Reasoning & 96.1 & 96.1 & 98.0 \\
tunedGNN Cora GCN & 97.6 & 97.8 & 98.5 \\
verl GRPO GSM8K & 98.2 & 98.4 & 99.1 \\
ForestDiffusion Iris & 100.9 & 100.9 & 101.1 \\
VAR ImageNet 256 & 5.0 & 5.0 & 5.5 \\
RAGEN Bandit Alignment & 99.6 & 99.8 & 99.7 \\
Chronos Weather Forecasting & 40.2 & 40.2 & 40.2 \\
HyperbolicCV CIFAR-100 & 73.2 & 68.1 & 98.1 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.3 \\
TimeMixer ETTm2 Forecasting & 100.4 & 100.1 & 97.2 \\
ART 2048 & 46.7 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 94.2 & 94.2 & 94.4 \\
RankUp UTKFace Regression & 80.1 & 80.0 & 86.4 \\
SparseTSF ETTm1 Forecasting & 92.4 & 92.4 & 92.2 \\
SimpleRL MATH-500 & 12.8 & 14.0 & 21.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 98.2 & 98.2 & 99.7 \\
ConvKAN CIFAR-10 & 34.7 & 60.4 & 49.5 \\
Open-R1 MATH-500 & 26.5 & 2.6 & 55.1 \\
Room Selector Tuning & 52.6 & 57.4 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 66.1 & 74.1 \\
AirBench CIFAR-10 & 99.6 & 99.5 & 99.6 \\
NoisyGL Cora GCN & 98.2 & 98.2 & 99.1 \\
TabMini Promoters & 104.1 & 104.1 & 105.6 \\
Adult Tabular Diffusion & 99.8 & 99.8 & 102.0 \\
xLSTM Parity & 29.8 & 29.8 & 100.0 \\
VBLL Yacht Regression & 257.5 & 257.5 & 285.0 \\
TabM California Housing & 87.5 & 87.5 & 89.4 \\
TimeXer PJM Forecasting & 77.0 & 77.0 & 81.7 \\
ABLkit HWF Reasoning & 96.3 & 96.3 & 98.2 \\
tunedGNN Cora GCN & 97.1 & 97.2 & 98.6 \\
verl GRPO GSM8K & 98.7 & 99.9 & 99.1 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 5.0 & 5.0 & 4.5 \\
RAGEN Bandit Alignment & 99.4 & 99.6 & 99.7 \\
Chronos Weather Forecasting & 39.6 & 39.6 & 39.7 \\
HyperbolicCV CIFAR-100 & 70.0 & 70.0 & 96.2 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 97.9 \\
TimeMixer ETTm2 Forecasting & 100.2 & 100.1 & 100.1 \\
ART 2048 & 46.7 & 46.7 & 13.3 \\
Multimodal Open-R1 MathVista & 89.7 & 89.7 & 94.2 \\
RankUp UTKFace Regression & 89.0 & 75.2 & 77.9 \\
SparseTSF ETTm1 Forecasting & 92.4 & 92.4 & 96.6 \\
SimpleRL MATH-500 & 8.1 & 12.8 & 15.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 98.5 & 98.5 & 100.3 \\
ConvKAN CIFAR-10 & 39.1 & 58.3 & 47.1 \\
Open-R1 MATH-500 & 26.5 & 2.6 & 55.1 \\
Room Selector Tuning & 52.6 & 19.1 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 39.2 & 74.7 \\
AirBench CIFAR-10 & 99.6 & 99.5 & 99.7 \\
NoisyGL Cora GCN & 98.2 & 98.2 & 99.8 \\
TabMini Promoters & 104.1 & 104.1 & 103.8 \\
Adult Tabular Diffusion & 99.8 & 99.8 & 101.7 \\
xLSTM Parity & 29.8 & 29.8 & 100.0 \\
VBLL Yacht Regression & 257.5 & 257.5 & 212.7 \\
TabM California Housing & 87.5 & 87.5 & 89.5 \\
TimeXer PJM Forecasting & 77.0 & 77.0 & 78.0 \\
ABLkit HWF Reasoning & 98.5 & 97.6 & 96.9 \\
tunedGNN Cora GCN & 96.8 & 96.8 & 98.6 \\
verl GRPO GSM8K & 98.4 & 99.5 & 100.6 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 5.0 & 5.0 & 4.4 \\
RAGEN Bandit Alignment & 99.5 & 99.7 & 99.8 \\
Chronos Weather Forecasting & 25.0 & 25.0 & 39.7 \\
HyperbolicCV CIFAR-100 & 64.6 & 67.1 & 95.8 \\
iTransformer ETTm2 Forecasting & 97.5 & 97.5 & 96.7 \\
TimeMixer ETTm2 Forecasting & 100.4 & 99.7 & 100.2 \\
ART 2048 & 46.7 & 46.7 & 26.7 \\
Multimodal Open-R1 MathVista & 93.8 & 93.8 & 89.7 \\
RankUp UTKFace Regression & 28.0 & 21.6 & 87.1 \\
SparseTSF ETTm1 Forecasting & 92.4 & 92.4 & 93.7 \\
SimpleRL MATH-500 & 8.1 & 15.7 & 15.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
Task & Q32 & DS-R1 & Claude \\
\midrule
FineWeb Pretraining & 98.7 & 98.7 & 100.6 \\
ConvKAN CIFAR-10 & 70.8 & 39.5 & 33.8 \\
Open-R1 MATH-500 & 26.5 & 2.6 & 55.4 \\
Room Selector Tuning & 52.6 & 9.6 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 39.2 & 75.2 \\
AirBench CIFAR-10 & 99.6 & 99.4 & 99.7 \\
NoisyGL Cora GCN & 98.2 & 98.2 & 99.6 \\
TabMini Promoters & 104.1 & 104.1 & 105.6 \\
Adult Tabular Diffusion & 99.8 & 99.8 & 102.0 \\
xLSTM Parity & 29.8 & 29.8 & 100.0 \\
VBLL Yacht Regression & 257.5 & 257.5 & 241.6 \\
TabM California Housing & 87.5 & 87.5 & 87.4 \\
TimeXer PJM Forecasting & 77.0 & 77.0 & 81.7 \\
ABLkit HWF Reasoning & 98.3 & 98.3 & 98.2 \\
tunedGNN Cora GCN & 95.9 & 98.1 & 98.6 \\
verl GRPO GSM8K & 99.4 & 98.7 & 98.4 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 5.0 & 5.0 & 4.3 \\
RAGEN Bandit Alignment & 99.7 & 99.8 & 99.6 \\
Chronos Weather Forecasting & 38.0 & 38.0 & 39.9 \\
HyperbolicCV CIFAR-100 & 74.0 & 69.8 & 95.3 \\
iTransformer ETTm2 Forecasting & 97.5 & 98.2 & 97.5 \\
TimeMixer ETTm2 Forecasting & 99.9 & 100.3 & 100.4 \\
ART 2048 & 46.7 & 46.7 & 26.7 \\
Multimodal Open-R1 MathVista & 75.6 & 75.6 & 94.6 \\
RankUp UTKFace Regression & 78.9 & 77.3 & 90.2 \\
SparseTSF ETTm1 Forecasting & 92.4 & 92.4 & 97.2 \\
SimpleRL MATH-500 & 12.2 & 16.3 & 11.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 5.931 & 5.771 & 5.931 & 5.859 \\
ConvKAN CIFAR-10 & 13.950 & 32.050 & 26.250 & 19.970 \\
Open-R1 MATH-500 & 46.000 & 45.000 & 45.000 & 45.000 \\
Room Selector Tuning & 0.862 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 35.450 & 35.450 & 35.450 \\
AirBench CIFAR-10 & 88.570 & 88.930 & 89.010 & 89.010 \\
NoisyGL Cora GCN & 68.600 & 70.100 & 69.200 & 69.200 \\
TabMini Promoters & 0.956 & 0.982 & 0.928 & 0.928 \\
Adult Tabular Diffusion & 87.450 & 87.440 & 86.550 & 87.240 \\
xLSTM Parity & 0.021 & -0.021 & -0.021 & -0.021 \\
VBLL Yacht Regression & 0.465 & 0.465 & 0.530 & 0.697 \\
TabM California Housing & 0.530 & 0.530 & 0.530 & 0.530 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.150 & 97.900 & 97.050 & 97.400 \\
tunedGNN Cora GCN & 82.200 & 82.800 & 82.200 & 83.800 \\
verl GRPO GSM8K & 84.760 & 83.620 & 85.220 & 83.700 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 75.140 & 72.860 & 72.860 & 72.860 \\
RAGEN Bandit Alignment & 0.690 & 0.728 & 0.686 & 0.746 \\
Chronos Weather Forecasting & 0.385 & 0.385 & 0.380 & 0.368 \\
HyperbolicCV CIFAR-100 & 12.550 & 12.530 & 27.070 & 13.240 \\
iTransformer ETTm2 Forecasting & 0.182 & 0.184 & 0.184 & 0.184 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.176 & 0.177 & 0.177 \\
ART 2048 & 0.000 & 0.000 & 0.000 & 0.000 \\
Multimodal Open-R1 MathVista & 40.200 & 40.200 & 48.700 & 40.200 \\
RankUp UTKFace Regression & 259.580 & 394.830 & 733.660 & 1376.850 \\
SparseTSF ETTm1 Forecasting & 0.337 & 0.335 & 0.339 & 0.339 \\
SimpleRL MATH-500 & 5.800 & 5.800 & 5.800 & 5.800 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 5.414 & 5.284 & 5.414 & 5.224 \\
ConvKAN CIFAR-10 & 36.460 & 13.800 & 27.540 & 18.820 \\
Open-R1 MATH-500 & 46.000 & 45.000 & 45.000 & 45.000 \\
Room Selector Tuning & 0.690 & 0.690 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 35.450 & 42.590 & 37.830 & 37.620 \\
AirBench CIFAR-10 & 89.270 & 89.250 & 89.220 & 89.090 \\
NoisyGL Cora GCN & 70.000 & 70.400 & 70.000 & 70.000 \\
TabMini Promoters & 0.982 & 0.970 & 0.928 & 0.928 \\
Adult Tabular Diffusion & 87.480 & 87.300 & 86.470 & 87.240 \\
xLSTM Parity & 0.021 & 0.001 & 0.011 & 0.011 \\
VBLL Yacht Regression & 0.465 & 0.465 & 0.530 & 0.321 \\
TabM California Housing & 0.513 & 0.513 & 0.499 & 0.511 \\
TimeXer PJM Forecasting & 0.144 & 0.144 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.550 & 94.350 & 97.650 & 97.050 \\
tunedGNN Cora GCN & 83.800 & 83.100 & 83.800 & 84.100 \\
verl GRPO GSM8K & 85.520 & 84.230 & 84.760 & 83.780 \\
ForestDiffusion Iris & 0.981 & 0.979 & 0.979 & 0.981 \\
VAR ImageNet 256 & 66.250 & 72.680 & 70.710 & 75.920 \\
RAGEN Bandit Alignment & 0.997 & 0.995 & 0.999 & 0.998 \\
Chronos Weather Forecasting & 0.372 & 0.368 & 0.368 & 0.372 \\
HyperbolicCV CIFAR-100 & 22.010 & 20.730 & 21.790 & 28.590 \\
iTransformer ETTm2 Forecasting & 0.184 & 0.184 & 0.183 & 0.183 \\
TimeMixer ETTm2 Forecasting & 0.176 & 0.177 & 0.177 & 0.177 \\
ART 2048 & 0.000 & 0.000 & 0.000 & 0.360 \\
Multimodal Open-R1 MathVista & 48.600 & 48.700 & 41.300 & 48.600 \\
RankUp UTKFace Regression & 21.820 & 15.810 & 70.940 & 27.780 \\
SparseTSF ETTm1 Forecasting & 0.337 & 0.335 & 0.339 & 0.339 \\
SimpleRL MATH-500 & 5.200 & 5.400 & 5.600 & 5.200 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 4.983 & 4.761 & 4.983 & 4.761 \\
ConvKAN CIFAR-10 & 47.950 & 42.400 & 21.540 & 22.880 \\
Open-R1 MATH-500 & 46.000 & 47.200 & 45.000 & 45.000 \\
Room Selector Tuning & 0.897 & 0.966 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 36.940 & 44.330 & 35.450 & 35.450 \\
AirBench CIFAR-10 & 89.090 & 88.790 & 89.220 & 89.220 \\
NoisyGL Cora GCN & 70.600 & 69.000 & 69.300 & 70.800 \\
TabMini Promoters & 0.970 & 0.982 & 0.928 & 0.928 \\
Adult Tabular Diffusion & 87.640 & 87.440 & 86.550 & 87.480 \\
xLSTM Parity & 0.021 & 0.021 & 0.011 & 0.009 \\
VBLL Yacht Regression & 0.333 & 0.348 & 0.530 & 0.479 \\
TabM California Housing & 0.496 & 0.497 & 0.496 & 0.507 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.300 & 97.250 & 97.200 & 97.600 \\
tunedGNN Cora GCN & 85.200 & 83.800 & 84.400 & 82.200 \\
verl GRPO GSM8K & 85.820 & 84.000 & 84.910 & 82.870 \\
ForestDiffusion Iris & 0.964 & 0.979 & 0.979 & 0.979 \\
VAR ImageNet 256 & 70.710 & 78.770 & 71.190 & 66.250 \\
RAGEN Bandit Alignment & 0.994 & 0.997 & 0.999 & 0.995 \\
Chronos Weather Forecasting & 0.593 & 0.368 & 0.365 & 0.365 \\
HyperbolicCV CIFAR-100 & 22.450 & 22.500 & 29.180 & 29.780 \\
iTransformer ETTm2 Forecasting & 0.183 & 0.186 & 0.183 & 0.183 \\
TimeMixer ETTm2 Forecasting & 0.177 & 0.176 & 0.177 & 0.177 \\
ART 2048 & 0.000 & 0.360 & 0.000 & 0.120 \\
Multimodal Open-R1 MathVista & 48.800 & 48.600 & 48.800 & 48.700 \\
RankUp UTKFace Regression & 19.940 & 15.440 & 67.190 & 16.500 \\
SparseTSF ETTm1 Forecasting & 0.335 & 0.337 & 0.388 & 0.339 \\
SimpleRL MATH-500 & 6.000 & 5.200 & 4.600 & 5.600 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 4.513 & 4.347 & 4.513 & 4.340 \\
ConvKAN CIFAR-10 & 20.740 & 24.420 & 16.210 & 27.060 \\
Open-R1 MATH-500 & 46.000 & 47.200 & 45.000 & 47.200 \\
Room Selector Tuning & 0.897 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 39.920 & 46.500 & 36.580 & 37.750 \\
AirBench CIFAR-10 & 89.250 & 89.220 & 89.270 & 89.220 \\
NoisyGL Cora GCN & 70.800 & 70.400 & 70.000 & 70.800 \\
TabMini Promoters & 0.979 & 0.970 & 0.928 & 0.925 \\
Adult Tabular Diffusion & 87.240 & 87.350 & 86.380 & 87.480 \\
xLSTM Parity & -0.035 & 0.021 & 0.011 & 0.011 \\
VBLL Yacht Regression & 0.333 & 0.333 & 0.530 & 0.321 \\
TabM California Housing & 0.497 & 0.495 & 0.497 & 0.496 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.450 & 97.850 & 97.600 & 97.350 \\
tunedGNN Cora GCN & 85.200 & 82.900 & 84.400 & 84.100 \\
verl GRPO GSM8K & 84.840 & 83.850 & 84.840 & 83.320 \\
ForestDiffusion Iris & 0.979 & 0.971 & 0.979 & 0.979 \\
VAR ImageNet 256 & 73.650 & 80.490 & 70.710 & 64.000 \\
RAGEN Bandit Alignment & 0.999 & 1.000 & 0.998 & 0.999 \\
Chronos Weather Forecasting & 0.382 & 0.504 & 0.604 & 0.364 \\
HyperbolicCV CIFAR-100 & 22.340 & 30.270 & 29.230 & 27.710 \\
iTransformer ETTm2 Forecasting & 0.186 & 0.183 & 0.183 & 0.183 \\
TimeMixer ETTm2 Forecasting & 0.176 & 0.177 & 0.177 & 0.177 \\
ART 2048 & 0.080 & 0.160 & 0.000 & 0.560 \\
Multimodal Open-R1 MathVista & 48.700 & 46.300 & 48.800 & 48.800 \\
RankUp UTKFace Regression & 16.280 & 45.040 & 17.760 & 74.350 \\
SparseTSF ETTm1 Forecasting & 0.340 & 0.326 & 0.339 & 0.339 \\
SimpleRL MATH-500 & 5.600 & 7.300 & 5.600 & 6.700 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 4.406 & 4.199 & 4.406 & 4.194 \\
ConvKAN CIFAR-10 & 37.620 & 21.930 & 29.590 & 23.950 \\
Open-R1 MATH-500 & 46.000 & 47.200 & 45.000 & 47.200 \\
Room Selector Tuning & 0.862 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 0.375 & 0.375 & 0.375 & 0.375 \\
TimesFM Long Horizon & 0.509 & 0.509 & 0.509 & 0.509 \\
ModernBERT MNLI & 38.070 & 44.180 & 38.130 & 38.270 \\
AirBench CIFAR-10 & 89.250 & 89.220 & 89.270 & 89.090 \\
NoisyGL Cora GCN & 70.800 & 70.900 & 70.000 & 70.800 \\
TabMini Promoters & 0.970 & 0.982 & 0.928 & 0.925 \\
Adult Tabular Diffusion & 87.420 & 87.470 & 86.550 & 87.530 \\
xLSTM Parity & 0.021 & 0.021 & 0.011 & 0.011 \\
VBLL Yacht Regression & 0.333 & 0.297 & 0.530 & 0.321 \\
TabM California Housing & 0.517 & 0.500 & 0.496 & 0.497 \\
TimeXer PJM Forecasting & 0.127 & 0.127 & 0.127 & 0.127 \\
ABLkit HWF Reasoning & 97.350 & 97.250 & 97.400 & 97.750 \\
tunedGNN Cora GCN & 85.200 & 83.800 & 84.400 & 84.100 \\
verl GRPO GSM8K & 85.440 & 83.620 & 85.370 & 83.930 \\
ForestDiffusion Iris & 0.979 & 0.979 & 0.979 & 0.964 \\
VAR ImageNet 256 & 75.140 & 82.060 & 70.710 & 67.260 \\
RAGEN Bandit Alignment & 0.997 & 0.999 & 0.998 & 0.997 \\
Chronos Weather Forecasting & 0.370 & 0.365 & 0.365 & 0.454 \\
HyperbolicCV CIFAR-100 & 30.450 & 33.060 & 29.140 & 25.760 \\
iTransformer ETTm2 Forecasting & 0.185 & 0.183 & 0.183 & 0.183 \\
TimeMixer ETTm2 Forecasting & 0.176 & 0.182 & 0.177 & 0.177 \\
ART 2048 & 0.080 & 0.240 & 0.280 & 0.000 \\
Multimodal Open-R1 MathVista & 48.800 & 48.800 & 48.800 & 48.800 \\
RankUp UTKFace Regression & 16.540 & 16.690 & 47.040 & 21.900 \\
SparseTSF ETTm1 Forecasting & 0.326 & 0.319 & 0.339 & 0.339 \\
SimpleRL MATH-500 & 4.600 & 6.700 & 3.800 & 4.600 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & -1.000 & -1.000 & -1.000 & -1.000 \\
ConvKAN CIFAR-10 & -0.272 & 0.056 & -0.049 & -0.163 \\
Open-R1 MATH-500 & 0.545 & 0.533 & 0.533 & 0.533 \\
Room Selector Tuning & 1.000 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.990 & 0.991 \\
ModernBERT MNLI & -0.068 & -0.068 & -0.068 & -0.068 \\
AirBench CIFAR-10 & -0.106 & -0.033 & -0.016 & -0.016 \\
NoisyGL Cora GCN & -1.000 & 0.094 & -0.755 & -0.755 \\
TabMini Promoters & 1.000 & 1.000 & 0.000 & 0.000 \\
Adult Tabular Diffusion & 1.000 & 1.000 & 1.000 & 1.000 \\
xLSTM Parity & 0.011 & -0.033 & -0.033 & -0.033 \\
VBLL Yacht Regression & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.066 & 0.066 & 0.066 & 0.066 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & -0.171 & 0.257 & -0.229 & -0.029 \\
tunedGNN Cora GCN & -0.813 & -0.437 & -0.813 & 0.188 \\
verl GRPO GSM8K & 0.054 & -0.750 & 0.375 & -0.697 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.066 & -0.032 & -0.032 & -0.032 \\
RAGEN Bandit Alignment & 0.627 & 0.673 & 0.623 & 0.694 \\
Chronos Weather Forecasting & -0.057 & -0.057 & -0.035 & 0.020 \\
HyperbolicCV CIFAR-100 & -0.062 & -0.063 & 0.173 & -0.051 \\
iTransformer ETTm2 Forecasting & 0.350 & -0.216 & -0.278 & -0.278 \\
TimeMixer ETTm2 Forecasting & 0.248 & 0.530 & 0.370 & 0.369 \\
ART 2048 & 0.000 & 0.000 & 0.000 & 0.000 \\
Multimodal Open-R1 MathVista & -1.000 & -1.000 & -0.036 & -1.000 \\
RankUp UTKFace Regression & -1.000 & -1.000 & -1.000 & -1.000 \\
SparseTSF ETTm1 Forecasting & 0.151 & 0.215 & 0.056 & 0.056 \\
SimpleRL MATH-500 & -0.538 & -0.538 & -0.538 & -0.538 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & -1.000 & -1.000 & -1.000 & -0.957 \\
ConvKAN CIFAR-10 & 0.136 & -0.275 & -0.026 & -0.184 \\
Open-R1 MATH-500 & 0.545 & 0.533 & 0.533 & 0.533 \\
Room Selector Tuning & 0.898 & 0.898 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.990 & 0.991 \\
ModernBERT MNLI & -0.068 & 0.071 & -0.022 & -0.026 \\
AirBench CIFAR-10 & 0.037 & 0.033 & 0.026 & 0.000 \\
NoisyGL Cora GCN & 0.000 & 0.377 & 0.000 & 0.000 \\
TabMini Promoters & 1.000 & 1.000 & 0.000 & 0.000 \\
Adult Tabular Diffusion & 1.000 & 1.000 & 1.000 & 1.000 \\
xLSTM Parity & 0.011 & -0.010 & 0.000 & 0.000 \\
VBLL Yacht Regression & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.247 & 0.247 & 0.389 & 0.267 \\
TimeXer PJM Forecasting & -0.300 & -0.300 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & 0.057 & -1.000 & 0.114 & -0.229 \\
tunedGNN Cora GCN & 0.188 & -0.250 & 0.188 & 0.375 \\
verl GRPO GSM8K & 0.590 & -0.322 & 0.054 & -0.643 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.066 & -0.029 & 0.000 & -0.077 \\
RAGEN Bandit Alignment & 0.997 & 0.994 & 0.999 & 0.997 \\
Chronos Weather Forecasting & 0.000 & 0.020 & 0.020 & 0.001 \\
HyperbolicCV CIFAR-100 & 0.091 & 0.070 & 0.088 & 0.198 \\
iTransformer ETTm2 Forecasting & -0.216 & -0.278 & 0.023 & 0.023 \\
TimeMixer ETTm2 Forecasting & 0.547 & 0.245 & 0.166 & 0.370 \\
ART 2048 & 0.000 & 0.000 & 0.000 & 0.600 \\
Multimodal Open-R1 MathVista & -0.071 & -0.036 & -1.000 & -0.071 \\
RankUp UTKFace Regression & 0.429 & 0.631 & -1.000 & 0.228 \\
SparseTSF ETTm1 Forecasting & 0.151 & 0.215 & 0.056 & 0.056 \\
SimpleRL MATH-500 & -0.570 & -0.559 & -0.548 & -0.570 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & -0.694 & -0.453 & -0.694 & -0.453 \\
ConvKAN CIFAR-10 & 0.344 & 0.243 & -0.135 & -0.110 \\
Open-R1 MATH-500 & 0.545 & 0.560 & 0.533 & 0.533 \\
Room Selector Tuning & 1.000 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.990 & 0.991 \\
ModernBERT MNLI & -0.039 & 0.104 & -0.068 & -0.068 \\
AirBench CIFAR-10 & 0.000 & -0.061 & 0.026 & 0.026 \\
NoisyGL Cora GCN & 0.566 & -0.943 & -0.660 & 0.755 \\
TabMini Promoters & 1.000 & 1.000 & 0.000 & 0.000 \\
Adult Tabular Diffusion & 1.000 & 1.000 & 1.000 & 1.000 \\
xLSTM Parity & 0.011 & 0.011 & 0.000 & -0.002 \\
VBLL Yacht Regression & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.420 & 0.417 & 0.420 & 0.310 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & -0.086 & -0.114 & -0.143 & 0.086 \\
tunedGNN Cora GCN & 1.000 & 0.188 & 0.563 & -0.813 \\
verl GRPO GSM8K & 0.804 & -0.482 & 0.161 & -1.000 \\
ForestDiffusion Iris & 0.917 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & 0.000 & -0.120 & -0.007 & 0.066 \\
RAGEN Bandit Alignment & 0.992 & 0.996 & 0.998 & 0.994 \\
Chronos Weather Forecasting & -0.984 & 0.020 & 0.032 & 0.032 \\
HyperbolicCV CIFAR-100 & 0.098 & 0.099 & 0.207 & 0.217 \\
iTransformer ETTm2 Forecasting & 0.105 & -0.998 & 0.023 & 0.023 \\
TimeMixer ETTm2 Forecasting & 0.210 & 0.530 & 0.344 & 0.168 \\
ART 2048 & 0.000 & 0.600 & 0.000 & 0.200 \\
Multimodal Open-R1 MathVista & 0.000 & -0.071 & 0.000 & -0.036 \\
RankUp UTKFace Regression & 0.492 & 0.643 & -1.000 & 0.608 \\
SparseTSF ETTm1 Forecasting & 0.215 & 0.151 & -1.000 & 0.056 \\
SimpleRL MATH-500 & -0.527 & -0.570 & -0.602 & -0.548 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & -0.183 & -0.002 & -0.183 & 0.004 \\
ConvKAN CIFAR-10 & -0.149 & -0.082 & -0.231 & -0.035 \\
Open-R1 MATH-500 & 0.545 & 0.560 & 0.533 & 0.560 \\
Room Selector Tuning & 1.000 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.990 & 0.991 \\
ModernBERT MNLI & 0.019 & 0.147 & -0.046 & -0.024 \\
AirBench CIFAR-10 & 0.033 & 0.026 & 0.037 & 0.026 \\
NoisyGL Cora GCN & 0.755 & 0.377 & 0.000 & 0.755 \\
TabMini Promoters & 1.000 & 1.000 & 0.000 & -1.000 \\
Adult Tabular Diffusion & 1.000 & 1.000 & 1.000 & 1.000 \\
xLSTM Parity & -0.046 & 0.011 & 0.000 & 0.000 \\
VBLL Yacht Regression & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.417 & 0.440 & 0.417 & 0.420 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & 0.000 & 0.229 & 0.086 & -0.057 \\
tunedGNN Cora GCN & 1.000 & -0.375 & 0.563 & 0.375 \\
verl GRPO GSM8K & 0.107 & -0.590 & 0.107 & -0.965 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 & 1.000 \\
VAR ImageNet 256 & -0.044 & -0.146 & 0.000 & 0.100 \\
RAGEN Bandit Alignment & 0.998 & 1.000 & 0.998 & 0.998 \\
Chronos Weather Forecasting & -0.046 & -0.588 & -1.000 & 0.037 \\
HyperbolicCV CIFAR-100 & 0.096 & 0.225 & 0.208 & 0.184 \\
iTransformer ETTm2 Forecasting & -0.889 & 0.153 & 0.023 & 0.023 \\
TimeMixer ETTm2 Forecasting & 0.585 & 0.254 & 0.370 & 0.369 \\
ART 2048 & 0.133 & 0.267 & 0.000 & 0.933 \\
Multimodal Open-R1 MathVista & -0.036 & -0.893 & 0.000 & 0.000 \\
RankUp UTKFace Regression & 0.615 & -0.354 & 0.565 & -1.000 \\
SparseTSF ETTm1 Forecasting & 0.021 & 0.547 & 0.056 & 0.056 \\
SimpleRL MATH-500 & -0.548 & -0.457 & -0.548 & -0.489 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & -0.067 & 0.158 & -0.067 & 0.163 \\
ConvKAN CIFAR-10 & 0.157 & -0.128 & 0.011 & -0.091 \\
Open-R1 MATH-500 & 0.545 & 0.560 & 0.533 & 0.560 \\
Room Selector Tuning & 1.000 & 1.000 & 1.000 & 1.000 \\
Uni2TS ETTh1 Forecasting & 1.000 & 1.000 & 1.000 & 1.000 \\
TimesFM Long Horizon & 0.991 & 0.991 & 0.990 & 0.991 \\
ModernBERT MNLI & -0.017 & 0.101 & -0.016 & -0.013 \\
AirBench CIFAR-10 & 0.033 & 0.026 & 0.037 & 0.000 \\
NoisyGL Cora GCN & 0.755 & 0.849 & 0.000 & 0.755 \\
TabMini Promoters & 1.000 & 1.000 & 0.000 & -1.000 \\
Adult Tabular Diffusion & 1.000 & 1.000 & 1.000 & 1.000 \\
xLSTM Parity & 0.011 & 0.011 & 0.000 & 0.000 \\
VBLL Yacht Regression & 1.000 & 1.000 & 1.000 & 1.000 \\
TabM California Housing & 0.204 & 0.385 & 0.420 & 0.417 \\
TimeXer PJM Forecasting & 0.151 & 0.151 & 0.151 & 0.151 \\
ABLkit HWF Reasoning & -0.057 & -0.114 & -0.029 & 0.171 \\
tunedGNN Cora GCN & 1.000 & 0.188 & 0.563 & 0.375 \\
verl GRPO GSM8K & 0.536 & -0.750 & 0.482 & -0.536 \\
ForestDiffusion Iris & 1.000 & 1.000 & 1.000 & 0.917 \\
VAR ImageNet 256 & -0.066 & -0.169 & 0.000 & 0.051 \\
RAGEN Bandit Alignment & 0.996 & 0.999 & 0.997 & 0.997 \\
Chronos Weather Forecasting & 0.007 & 0.032 & 0.032 & -0.364 \\
HyperbolicCV CIFAR-100 & 0.228 & 0.270 & 0.207 & 0.152 \\
iTransformer ETTm2 Forecasting & -0.461 & 0.087 & 0.023 & 0.023 \\
TimeMixer ETTm2 Forecasting & 0.585 & -1.000 & 0.370 & 0.370 \\
ART 2048 & 0.133 & 0.400 & 0.467 & 0.000 \\
Multimodal Open-R1 MathVista & 0.000 & 0.000 & 0.000 & 0.000 \\
RankUp UTKFace Regression & 0.606 & 0.601 & -0.421 & 0.426 \\
SparseTSF ETTm1 Forecasting & 0.547 & 0.805 & 0.056 & 0.056 \\
SimpleRL MATH-500 & -0.602 & -0.489 & -0.645 & -0.602 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 57.7 & 59.4 & 57.7 & 58.5 \\
ConvKAN CIFAR-10 & 16.6 & 38.1 & 31.2 & 23.7 \\
Open-R1 MATH-500 & 55.4 & 54.2 & 54.2 & 54.2 \\
Room Selector Tuning & 119.6 & 138.7 & 138.7 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 39.2 & 39.2 & 39.2 \\
AirBench CIFAR-10 & 94.2 & 94.6 & 94.7 & 94.7 \\
NoisyGL Cora GCN & 96.5 & 98.6 & 97.4 & 97.4 \\
TabMini Promoters & 102.8 & 105.6 & 99.8 & 99.8 \\
Adult Tabular Diffusion & 102.0 & 102.0 & 100.9 & 101.7 \\
xLSTM Parity & 2.1 & -2.1 & -2.1 & -2.1 \\
VBLL Yacht Regression & 184.8 & 184.9 & 162.3 & 123.5 \\
TabM California Housing & 83.3 & 83.3 & 83.3 & 83.3 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 97.9 & 98.7 & 97.8 & 98.2 \\
tunedGNN Cora GCN & 96.6 & 97.3 & 96.6 & 98.5 \\
verl GRPO GSM8K & 98.4 & 97.1 & 99.0 & 97.2 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 4.7 & 4.9 & 4.9 & 4.9 \\
RAGEN Bandit Alignment & 69.0 & 72.8 & 68.7 & 74.6 \\
Chronos Weather Forecasting & 38.4 & 38.4 & 38.9 & 40.2 \\
HyperbolicCV CIFAR-100 & 16.1 & 16.0 & 34.7 & 17.0 \\
iTransformer ETTm2 Forecasting & 98.9 & 97.9 & 97.8 & 97.8 \\
TimeMixer ETTm2 Forecasting & 98.7 & 99.2 & 98.9 & 98.9 \\
ART 2048 & 0.0 & 0.0 & 0.0 & 0.0 \\
Multimodal Open-R1 MathVista & 77.9 & 77.9 & 94.4 & 77.9 \\
RankUp UTKFace Regression & 1.9 & 1.2 & 0.7 & 0.4 \\
SparseTSF ETTm1 Forecasting & 93.2 & 93.7 & 92.5 & 92.5 \\
SimpleRL MATH-500 & 16.9 & 16.9 & 16.9 & 16.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 63.3 & 64.8 & 63.3 & 65.6 \\
ConvKAN CIFAR-10 & 43.3 & 16.4 & 32.7 & 22.4 \\
Open-R1 MATH-500 & 55.4 & 54.2 & 54.2 & 54.2 \\
Room Selector Tuning & 95.7 & 95.7 & 138.7 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 39.2 & 47.1 & 41.8 & 41.6 \\
AirBench CIFAR-10 & 95.0 & 94.9 & 94.9 & 94.8 \\
NoisyGL Cora GCN & 98.5 & 99.1 & 98.5 & 98.5 \\
TabMini Promoters & 105.6 & 104.3 & 99.8 & 99.8 \\
Adult Tabular Diffusion & 102.0 & 101.8 & 100.9 & 101.7 \\
xLSTM Parity & 2.1 & 0.1 & 1.1 & 1.1 \\
VBLL Yacht Regression & 184.8 & 184.9 & 162.3 & 267.7 \\
TabM California Housing & 86.1 & 86.1 & 88.4 & 86.4 \\
TimeXer PJM Forecasting & 64.4 & 64.4 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 98.3 & 95.1 & 98.4 & 97.8 \\
tunedGNN Cora GCN & 98.5 & 97.6 & 98.5 & 98.8 \\
verl GRPO GSM8K & 99.3 & 97.8 & 98.4 & 97.3 \\
ForestDiffusion Iris & 101.1 & 100.9 & 100.9 & 101.1 \\
VAR ImageNet 256 & 5.4 & 4.9 & 5.0 & 4.7 \\
RAGEN Bandit Alignment & 99.7 & 99.5 & 99.9 & 99.8 \\
Chronos Weather Forecasting & 39.7 & 40.2 & 40.2 & 39.8 \\
HyperbolicCV CIFAR-100 & 28.2 & 26.6 & 27.9 & 36.6 \\
iTransformer ETTm2 Forecasting & 97.9 & 97.8 & 98.3 & 98.3 \\
TimeMixer ETTm2 Forecasting & 99.2 & 98.7 & 98.6 & 98.9 \\
ART 2048 & 0.0 & 0.0 & 0.0 & 60.0 \\
Multimodal Open-R1 MathVista & 94.2 & 94.4 & 80.0 & 94.2 \\
RankUp UTKFace Regression & 22.2 & 30.7 & 6.8 & 17.5 \\
SparseTSF ETTm1 Forecasting & 93.2 & 93.7 & 92.5 & 92.5 \\
SimpleRL MATH-500 & 15.1 & 15.7 & 16.3 & 15.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 68.7 & 71.9 & 68.7 & 71.9 \\
ConvKAN CIFAR-10 & 57.0 & 50.4 & 25.6 & 27.2 \\
Open-R1 MATH-500 & 55.4 & 56.8 & 54.2 & 54.2 \\
Room Selector Tuning & 124.3 & 133.9 & 138.7 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 40.9 & 49.0 & 39.2 & 39.2 \\
AirBench CIFAR-10 & 94.8 & 94.4 & 94.9 & 94.9 \\
NoisyGL Cora GCN & 99.4 & 97.1 & 97.5 & 99.6 \\
TabMini Promoters & 104.3 & 105.6 & 99.8 & 99.8 \\
Adult Tabular Diffusion & 102.2 & 102.0 & 100.9 & 102.0 \\
xLSTM Parity & 2.1 & 2.1 & 1.1 & 0.9 \\
VBLL Yacht Regression & 258.1 & 247.0 & 162.3 & 179.6 \\
TabM California Housing & 88.9 & 88.9 & 88.9 & 87.1 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 98.1 & 98.0 & 98.0 & 98.4 \\
tunedGNN Cora GCN & 100.1 & 98.5 & 99.2 & 96.6 \\
verl GRPO GSM8K & 99.7 & 97.6 & 98.6 & 96.2 \\
ForestDiffusion Iris & 99.4 & 100.9 & 100.9 & 100.9 \\
VAR ImageNet 256 & 5.0 & 4.5 & 5.0 & 5.4 \\
RAGEN Bandit Alignment & 99.4 & 99.6 & 99.9 & 99.5 \\
Chronos Weather Forecasting & 25.0 & 40.2 & 40.5 & 40.5 \\
HyperbolicCV CIFAR-100 & 28.8 & 28.8 & 37.4 & 38.1 \\
iTransformer ETTm2 Forecasting & 98.4 & 96.5 & 98.3 & 98.3 \\
TimeMixer ETTm2 Forecasting & 98.7 & 99.2 & 98.9 & 98.6 \\
ART 2048 & 0.0 & 60.0 & 0.0 & 20.0 \\
Multimodal Open-R1 MathVista & 94.6 & 94.2 & 94.6 & 94.4 \\
RankUp UTKFace Regression & 24.3 & 31.4 & 7.2 & 29.4 \\
SparseTSF ETTm1 Forecasting & 93.7 & 93.2 & 81.0 & 92.5 \\
SimpleRL MATH-500 & 17.4 & 15.1 & 13.4 & 16.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 75.9 & 78.8 & 75.9 & 78.9 \\
ConvKAN CIFAR-10 & 24.6 & 29.0 & 19.3 & 32.1 \\
Open-R1 MATH-500 & 55.4 & 56.8 & 54.2 & 56.8 \\
Room Selector Tuning & 124.3 & 138.7 & 138.7 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 44.2 & 51.4 & 40.5 & 41.8 \\
AirBench CIFAR-10 & 94.9 & 94.9 & 95.0 & 94.9 \\
NoisyGL Cora GCN & 99.6 & 99.1 & 98.5 & 99.6 \\
TabMini Promoters & 105.3 & 104.3 & 99.8 & 99.5 \\
Adult Tabular Diffusion & 101.7 & 101.9 & 100.7 & 102.0 \\
xLSTM Parity & -3.5 & 2.1 & 1.1 & 1.1 \\
VBLL Yacht Regression & 258.1 & 257.9 & 162.3 & 267.7 \\
TabM California Housing & 88.9 & 89.2 & 88.9 & 88.9 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 98.2 & 98.6 & 98.4 & 98.1 \\
tunedGNN Cora GCN & 100.1 & 97.4 & 99.2 & 98.8 \\
verl GRPO GSM8K & 98.5 & 97.4 & 98.5 & 96.8 \\
ForestDiffusion Iris & 100.9 & 100.1 & 100.9 & 100.9 \\
VAR ImageNet 256 & 4.8 & 4.4 & 5.0 & 5.5 \\
RAGEN Bandit Alignment & 99.8 & 100.0 & 99.8 & 99.9 \\
Chronos Weather Forecasting & 38.7 & 29.4 & 24.5 & 40.7 \\
HyperbolicCV CIFAR-100 & 28.6 & 38.8 & 37.4 & 35.5 \\
iTransformer ETTm2 Forecasting & 96.7 & 98.5 & 98.3 & 98.3 \\
TimeMixer ETTm2 Forecasting & 99.3 & 98.8 & 98.9 & 98.9 \\
ART 2048 & 13.3 & 26.7 & 0.0 & 93.3 \\
Multimodal Open-R1 MathVista & 94.4 & 89.7 & 94.6 & 94.6 \\
RankUp UTKFace Regression & 29.8 & 10.8 & 27.3 & 6.5 \\
SparseTSF ETTm1 Forecasting & 92.3 & 96.3 & 92.5 & 92.5 \\
SimpleRL MATH-500 & 16.3 & 21.2 & 16.3 & 19.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Task & AH-Claude & CC-CLI & AH-GPT & Codex-CLI \\
\midrule
FineWeb Pretraining & 77.7 & 81.6 & 77.7 & 81.7 \\
ConvKAN CIFAR-10 & 44.7 & 26.1 & 35.2 & 28.5 \\
Open-R1 MATH-500 & 55.4 & 56.8 & 54.2 & 56.8 \\
Room Selector Tuning & 119.6 & 138.7 & 138.7 & 138.7 \\
Uni2TS ETTh1 Forecasting & 100.0 & 100.0 & 100.0 & 100.0 \\
TimesFM Long Horizon & 99.9 & 99.9 & 99.9 & 99.9 \\
ModernBERT MNLI & 42.1 & 48.9 & 42.2 & 42.3 \\
AirBench CIFAR-10 & 94.9 & 94.9 & 95.0 & 94.8 \\
NoisyGL Cora GCN & 99.6 & 99.8 & 98.5 & 99.6 \\
TabMini Promoters & 104.3 & 105.6 & 99.8 & 99.5 \\
Adult Tabular Diffusion & 102.0 & 102.0 & 100.9 & 102.1 \\
xLSTM Parity & 2.1 & 2.1 & 1.1 & 1.1 \\
VBLL Yacht Regression & 258.1 & 289.2 & 162.3 & 267.7 \\
TabM California Housing & 85.4 & 88.3 & 88.9 & 88.9 \\
TimeXer PJM Forecasting & 73.5 & 73.5 & 73.5 & 73.5 \\
ABLkit HWF Reasoning & 98.1 & 98.0 & 98.2 & 98.5 \\
tunedGNN Cora GCN & 100.1 & 98.5 & 99.2 & 98.8 \\
verl GRPO GSM8K & 99.2 & 97.1 & 99.1 & 97.5 \\
ForestDiffusion Iris & 100.9 & 100.9 & 100.9 & 99.4 \\
VAR ImageNet 256 & 4.7 & 4.3 & 5.0 & 5.3 \\
RAGEN Bandit Alignment & 99.6 & 99.9 & 99.8 & 99.7 \\
Chronos Weather Forecasting & 39.9 & 40.5 & 40.5 & 32.6 \\
HyperbolicCV CIFAR-100 & 39.0 & 42.3 & 37.3 & 33.0 \\
iTransformer ETTm2 Forecasting & 97.5 & 98.4 & 98.3 & 98.3 \\
TimeMixer ETTm2 Forecasting & 99.3 & 96.2 & 98.9 & 98.9 \\
ART 2048 & 13.3 & 40.0 & 46.7 & 0.0 \\
Multimodal Open-R1 MathVista & 94.6 & 94.6 & 94.6 & 94.6 \\
RankUp UTKFace Regression & 29.3 & 29.1 & 10.3 & 22.1 \\
SparseTSF ETTm1 Forecasting & 96.3 & 98.4 & 92.5 & 92.5 \\
SimpleRL MATH-500 & 13.4 & 19.5 & 11.0 & 13.4 \\
\bottomrule
\end{tabular}
